Incorporating Fixed-Pole Information in the Data-Driven Least Squares Realization Problem

In practical least squares realization problems, partial information about the pole locations of the dynamical model may be known a priori. Existing techniques for incorporating this prior knowledge, such as prefiltering the given data, are typically heuristic and lack theoretical guarantees. We extend our previously developed globally optimal estimation approach to accommodate fixed poles in the least squares realization problem. In particular, we reformulate the problem as a (rectangular) multiparameter eigenvalue problem, the eigenvalues of which characterize all local and global minimizers of the constrained estimation problem. We present numerical examples to demonstrate the effectiveness of the proposed method and experimentally validate the paper's central hypothesis: incorporating a priori information on the poles enhances the estimation results.

==> figures/contour.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[%
    figurestyle,
    xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
    xlabel = {$a_1$},
    ylabel = {$a_2$},
    colormap = {gradient}{
        color=(red) color=(purple) color=(blue)
    },
    colorbar,
    colorbar style = {
        colorbarstyle,
        title = {\hspace{0.1em} $\norm{\misfit}_2^2$}, 
        ymin = 1.609, 
        ymax = 3.807, 
        ytick = {1.609,2.197,2.708,3.258,3.8066}, 
        yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}}
    },
    mark size = 2pt
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.42105263157895	17\\
-0.274064309598788	-0.585858585858586\\
-0.282828282828283	-0.603323724393346\\
-0.326553782675239	-0.585858585858586\\
-0.333333333333333	-0.583116799636693\\
-0.383838383838384	-0.539021832522327\\
-0.387425179401645	-0.535353535353535\\
-0.434343434343434	-0.487516011154715\\
-0.436785070798681	-0.484848484848485\\
-0.476936795908575	-0.434343434343434\\
-0.434343434343434	-0.412477211094752\\
-0.40526950752012	-0.434343434343434\\
-0.383838383838384	-0.453234186789258\\
-0.349903226217537	-0.484848484848485\\
-0.333333333333333	-0.503361717837347\\
-0.307194812099888	-0.535353535353535\\
-0.282828282828283	-0.571502012155407\\
-0.274064309598788	-0.585858585858586\\
1.42105263157895	5\\
-0.472481711077952	-0.383838383838384\\
-0.484848484848485	-0.418975472858118\\
-0.503094948039057	-0.383838383838384\\
-0.484848484848485	-0.375721480646281\\
-0.472481711077952	-0.383838383838384\\
1.63157894736842	51\\
-0.12084411035652	-0.737373737373737\\
-0.131313131313131	-0.778421347072538\\
-0.181818181818182	-0.763087937727019\\
-0.223575739172815	-0.737373737373737\\
-0.232323232323232	-0.732654414912589\\
-0.282828282828283	-0.693256448593224\\
-0.289654127031259	-0.686868686868687\\
-0.333333333333333	-0.648399111533215\\
-0.345477572376435	-0.636363636363636\\
-0.383838383838384	-0.599816452251001\\
-0.39727213794139	-0.585858585858586\\
-0.434343434343434	-0.548158164778926\\
-0.446233575509133	-0.535353535353535\\
-0.484848484848485	-0.494082481351189\\
-0.493215050123654	-0.484848484848485\\
-0.535353535353535	-0.438242430276918\\
-0.538836281008381	-0.434343434343434\\
-0.582806414494306	-0.383838383838384\\
-0.585858585858586	-0.380066755013111\\
-0.624773547190701	-0.333333333333333\\
-0.636363636363636	-0.318626196423786\\
-0.665985562090516	-0.282828282828283\\
-0.686868686868687	-0.255934238488133\\
-0.706448786408525	-0.232323232323232\\
-0.737373737373737	-0.19221714285275\\
-0.746070392247433	-0.181818181818182\\
-0.737373737373737	-0.151225674294457\\
-0.686868686868687	-0.172557327481595\\
-0.672610200809221	-0.181818181818182\\
-0.636363636363636	-0.207436234828357\\
-0.596584499949039	-0.232323232323232\\
-0.585858585858586	-0.239669442346403\\
-0.535353535353535	-0.275292692390644\\
-0.525163817612935	-0.282828282828283\\
-0.484848484848485	-0.314134696348063\\
-0.459670332932952	-0.333333333333333\\
-0.434343434343434	-0.353854279409356\\
-0.397144206414882	-0.383838383838384\\
-0.383838383838384	-0.395424370360665\\
-0.339466996827856	-0.434343434343434\\
-0.333333333333333	-0.440271476235302\\
-0.287928465254517	-0.484848484848485\\
-0.282828282828283	-0.490473013351039\\
-0.242801694634861	-0.535353535353535\\
-0.232323232323232	-0.548711505667878\\
-0.203425833984939	-0.585858585858586\\
-0.181818181818182	-0.617348275580154\\
-0.168661206151551	-0.636363636363636\\
-0.140583950009707	-0.686868686868687\\
-0.131313131313131	-0.710532651946263\\
-0.12084411035652	-0.737373737373737\\
1.84210526315789	76\\
1.03660529266504	-2\\
1.03030303030303	-1.99392446259713\\
0.984714550919391	-1.94949494949495\\
0.97979797979798	-1.94473798225801\\
0.932989579020722	-1.8989898989899\\
0.92929292929293	-1.89539654363619\\
0.88146969755956	-1.84848484848485\\
0.878787878787879	-1.8458625464001\\
0.830202016755961	-1.7979797979798\\
0.828282828282828	-1.79608928763774\\
0.77924267541174	-1.74747474747475\\
0.777777777777778	-1.74601845071657\\
0.728658077473351	-1.6969696969697\\
0.727272727272727	-1.69557686604081\\
0.678525959909553	-1.64646464646465\\
0.676767676767677	-1.64467242690819\\
0.628935987576591	-1.5959595959596\\
0.626262626262626	-1.59318920994252\\
0.579989336348017	-1.54545454545455\\
0.575757575757576	-1.54098236860028\\
0.531796322665843	-1.49494949494949\\
0.525252525252525	-1.48787475539845\\
0.484470424083682	-1.44444444444444\\
0.474747474747475	-1.43366064737706\\
0.43811571158838	-1.39393939393939\\
0.424242424242424	-1.37812980923198\\
0.392802101355542	-1.34343434343434\\
0.373737373737374	-1.32114146479686\\
0.34851731951407	-1.29292929292929\\
0.323232323232323	-1.2628050759095\\
0.30507219553836	-1.24242424242424\\
0.272727272727273	-1.2038444592015\\
0.261908055562664	-1.19191919191919\\
0.222222222222222	-1.14613224675571\\
0.217695366087423	-1.14141414141414\\
0.222222222222222	-1.12415646098223\\
0.272727272727273	-1.13908305154402\\
0.276154529658155	-1.14141414141414\\
0.323232323232323	-1.17720803131337\\
0.347197898269446	-1.19191919191919\\
0.373737373737374	-1.21065311267298\\
0.424242424242424	-1.24059061638731\\
0.42692371577655	-1.24242424242424\\
0.474747474747475	-1.27853900057665\\
0.495913245000443	-1.29292929292929\\
0.525252525252525	-1.31514345705852\\
0.566732969244877	-1.34343434343434\\
0.575757575757576	-1.350338391098\\
0.626262626262626	-1.38796803375151\\
0.634333995234429	-1.39393939393939\\
0.676767676767677	-1.42803196821682\\
0.698585398230082	-1.44444444444444\\
0.727272727272727	-1.46793052147815\\
0.762572256320844	-1.49494949494949\\
0.777777777777778	-1.50763779582307\\
0.826333340493723	-1.54545454545455\\
0.828282828282828	-1.54711216706863\\
0.878787878787879	-1.58938547685017\\
0.88697018489596	-1.5959595959596\\
0.92929292929293	-1.6322895959139\\
0.946695536822995	-1.64646464646465\\
0.97979797979798	-1.67528597851308\\
1.00608149730577	-1.6969696969697\\
1.03030303030303	-1.71833790730038\\
1.06520520042895	-1.74747474747475\\
1.08080808080808	-1.76140811815756\\
1.1241387841856	-1.7979797979798\\
1.13131313131313	-1.80445900782617\\
1.18181818181818	-1.84772456803054\\
1.1827179547598	-1.84848484848485\\
1.23232323232323	-1.89271766257704\\
1.23968723909014	-1.8989898989899\\
1.28282828282828	-1.93777350311648\\
1.29648915653359	-1.94949494949495\\
1.33333333333333	-1.98286718361817\\
1.35316580646855	-2\\
1.84210526315789	5\\
0.180909993980464	-1.09090909090909\\
0.171717171717172	-1.092954454419\\
0.169517495206954	-1.09090909090909\\
0.171717171717172	-1.08469882082629\\
0.180909993980464	-1.09090909090909\\
1.84210526315789	5\\
0.138873282738801	-1.04040404040404\\
0.121212121212121	-1.04791328446449\\
0.111492600863216	-1.04040404040404\\
0.121212121212121	-1.01580665203551\\
0.138873282738801	-1.04040404040404\\
1.84210526315789	107\\
0.109008842150672	-0.98989898989899\\
0.0707070707070705	-1.01215433086688\\
0.0341156381813835	-0.98989898989899\\
0.0202020202020203	-0.98273639719158\\
-0.0303030303030303	-0.948832316930215\\
-0.0422528507730774	-0.939393939393939\\
-0.0808080808080809	-0.912613118841144\\
-0.111420496890675	-0.888888888888889\\
-0.131313131313131	-0.875362548282616\\
-0.178186134211255	-0.838383838383838\\
-0.181818181818182	-0.835847350602316\\
-0.232323232323232	-0.793156020099574\\
-0.237851410228654	-0.787878787878788\\
-0.282828282828283	-0.747712287596127\\
-0.293265172437852	-0.737373737373737\\
-0.333333333333333	-0.699643130281744\\
-0.345769541968314	-0.686868686868687\\
-0.383838383838384	-0.649117752266389\\
-0.395869474435408	-0.636363636363636\\
-0.434343434343434	-0.596465453661343\\
-0.444105998513656	-0.585858585858586\\
-0.484848484848485	-0.542114264183788\\
-0.490966761251101	-0.535353535353535\\
-0.535353535353535	-0.486546549332149\\
-0.536875876112625	-0.484848484848485\\
-0.582049246460093	-0.434343434343434\\
-0.585858585858586	-0.430043774491649\\
-0.626912240338672	-0.383838383838384\\
-0.636363636363636	-0.373078283568712\\
-0.671749760497775	-0.333333333333333\\
-0.686868686868687	-0.316131720536949\\
-0.716752262387363	-0.282828282828283\\
-0.737373737373737	-0.259539509933854\\
-0.762090168364774	-0.232323232323232\\
-0.787878787878788	-0.203546122132565\\
-0.807904595948477	-0.181818181818182\\
-0.838383838383838	-0.148302073801044\\
-0.854299341965121	-0.131313131313131\\
-0.888888888888889	-0.0938733862496929\\
-0.901336759663238	-0.0808080808080809\\
-0.939393939393939	-0.0402582680985055\\
-0.949038152176665	-0.0303030303030303\\
-0.98989898989899	0.0125940199883346\\
-0.997388035645936	0.0202020202020203\\
-1.04040404040404	0.0647656637107263\\
-1.04634098187979	0.0707070707070705\\
-1.09090909090909	0.11635601081447\\
-1.09582959141024	0.121212121212121\\
-1.14141414141414	0.167471055965186\\
-1.14577231194634	0.171717171717172\\
-1.19191919191919	0.218216475806394\\
-1.19608014426135	0.222222222222222\\
-1.24242424242424	0.26869367153479\\
-1.24666163042989	0.272727272727273\\
-1.24242424242424	0.299265895017755\\
-1.19191919191919	0.274539827160835\\
-1.18968093967158	0.272727272727273\\
-1.14141414141414	0.229061663725626\\
-1.13272625224708	0.222222222222222\\
-1.09090909090909	0.184934155769502\\
-1.0734983932567	0.171717171717172\\
-1.04040404040404	0.142836527331334\\
-1.01047830097062	0.121212121212121\\
-0.98989898989899	0.103834083843907\\
-0.940704848682635	0.0707070707070705\\
-0.939393939393939	0.0696555823535423\\
-0.888888888888889	0.0285796667131663\\
-0.877715386701937	0.0202020202020203\\
-0.838383838383838	-0.0115410091981542\\
-0.812614829824053	-0.0303030303030303\\
-0.787878787878788	-0.0497350620007151\\
-0.743708004818446	-0.0808080808080809\\
-0.737373737373737	-0.0856265459594386\\
-0.686868686868687	-0.123172462394581\\
-0.675819669818051	-0.131313131313131\\
-0.636363636363636	-0.161425223637271\\
-0.608470214794071	-0.181818181818182\\
-0.585858585858586	-0.198974956596213\\
-0.540223372812455	-0.232323232323232\\
-0.535353535353535	-0.236031941282701\\
-0.484848484848485	-0.274539764640785\\
-0.474092473580725	-0.282828282828283\\
-0.434343434343434	-0.314437232068997\\
-0.41069321210049	-0.333333333333333\\
-0.383838383838384	-0.355768459282431\\
-0.350557181080088	-0.383838383838384\\
-0.333333333333333	-0.399293597408652\\
-0.294718482594672	-0.434343434343434\\
-0.282828282828283	-0.446055214414473\\
-0.243789283601221	-0.484848484848485\\
-0.232323232323232	-0.497440402837641\\
-0.197813784827872	-0.535353535353535\\
-0.181818181818182	-0.554981574000254\\
-0.156310889822339	-0.585858585858586\\
-0.131313131313131	-0.619552475420795\\
-0.118436773732116	-0.636363636363636\\
-0.0834548274462153	-0.686868686868687\\
-0.0808080808080809	-0.691262016076299\\
-0.0514238653026861	-0.737373737373737\\
-0.0303030303030303	-0.771410596047169\\
-0.0192217405724395	-0.787878787878788\\
0.0120608575669113	-0.838383838383838\\
0.0202020202020203	-0.853019113553621\\
0.0426302747751571	-0.888888888888889\\
0.0707070707070705	-0.9309291314888\\
0.0772497368978057	-0.939393939393939\\
0.109008842150672	-0.98989898989899\\
1.84210526315789	5\\
-1.26640145137768	0.323232323232323\\
-1.29292929292929	0.318998257065038\\
-1.29742579608242	0.323232323232323\\
-1.29292929292929	0.337749867866172\\
-1.26640145137768	0.323232323232323\\
1.84210526315789	5\\
-1.32886566392199	0.373737373737374\\
-1.34343434343434	0.369220602537238\\
-1.34828284638163	0.373737373737374\\
-1.34343434343434	0.383718294159088\\
-1.32886566392199	0.373737373737374\\
1.84210526315789	5\\
-1.3840580626961	0.424242424242424\\
-1.39393939393939	0.419448357784436\\
-1.39914232566549	0.424242424242424\\
-1.39393939393939	0.431736860485321\\
-1.3840580626961	0.424242424242424\\
1.84210526315789	5\\
-1.43726090864423	0.474747474747475\\
-1.44444444444444	0.469771380367797\\
-1.44990802206623	0.474747474747475\\
-1.44444444444444	0.480530723379685\\
-1.43726090864423	0.474747474747475\\
1.84210526315789	5\\
-1.48969358197921	0.525252525252525\\
-1.49494949494949	0.520290368857805\\
-1.50046783151184	0.525252525252525\\
-1.49494949494949	0.529659447271644\\
-1.48969358197921	0.525252525252525\\
1.84210526315789	5\\
-1.54177551525799	0.575757575757576\\
-1.54545454545455	0.571132284602375\\
-1.55067426606658	0.575757575757576\\
-1.54545454545455	0.578938258042746\\
-1.54177551525799	0.575757575757576\\
1.84210526315789	5\\
-1.593682732902	0.626262626262626\\
-1.5959595959596	0.622479821424371\\
-1.60030483200256	0.626262626262626\\
-1.5959595959596	0.628280329179943\\
-1.593682732902	0.626262626262626\\
1.84210526315789	5\\
-1.64549837279327	0.676767676767677\\
-1.64646464646465	0.674633363811012\\
-1.64897280254252	0.676767676767677\\
-1.64646464646465	0.677642018012883\\
-1.64549837279327	0.676767676767677\\
2.05263157894737	116\\
0.908864510079215	-2\\
0.878787878787879	-1.96942678086896\\
0.859576579381758	-1.94949494949495\\
0.828282828282828	-1.91763591152838\\
0.810337422833078	-1.8989898989899\\
0.777777777777778	-1.86578152100926\\
0.761159489784245	-1.84848484848485\\
0.727272727272727	-1.81384812068792\\
0.712056750924125	-1.7979797979798\\
0.676767676767677	-1.76181839692443\\
0.663044477095043	-1.74747474747475\\
0.626262626262626	-1.70967365088704\\
0.614138715357414	-1.6969696969697\\
0.575757575757576	-1.65739479264198\\
0.565355277535457	-1.64646464646465\\
0.525252525252525	-1.60496425824428\\
0.516707965402412	-1.5959595959596\\
0.474747474747475	-1.55236940883345\\
0.46820563201778	-1.54545454545455\\
0.424242424242424	-1.49960820767806\\
0.41984752200704	-1.49494949494949\\
0.373737373737374	-1.44669818485893\\
0.371616171060928	-1.44444444444444\\
0.323496576118068	-1.39393939393939\\
0.323232323232323	-1.39366258776367\\
0.27565471134912	-1.34343434343434\\
0.272727272727273	-1.34036883510787\\
0.227680207585043	-1.29292929292929\\
0.222222222222222	-1.28724865099235\\
0.179331567072403	-1.24242424242424\\
0.171717171717172	-1.23461358709691\\
0.130263701183576	-1.19191919191919\\
0.121212121212121	-1.18286718133416\\
0.0800442037845767	-1.14141414141414\\
0.0707070707070705	-1.13241719518007\\
0.0282435009193845	-1.09090909090909\\
0.0202020202020203	-1.08351263551224\\
-0.0253610410618822	-1.04040404040404\\
-0.0303030303030303	-1.03607489923386\\
-0.0805076254132943	-0.98989898989899\\
-0.0808080808080809	-0.989646162787143\\
-0.131313131313131	-0.94347939541867\\
-0.135492198263433	-0.939393939393939\\
-0.181818181818182	-0.897054189073799\\
-0.19009123938937	-0.888888888888889\\
-0.232323232323232	-0.849685071077261\\
-0.243559346421331	-0.838383838383838\\
-0.282828282828283	-0.800867688237605\\
-0.295430676932862	-0.787878787878788\\
-0.333333333333333	-0.7503368638869\\
-0.345591573112655	-0.737373737373737\\
-0.383838383838384	-0.698052366989273\\
-0.394168620634042	-0.686868686868687\\
-0.434343434343434	-0.644156857162322\\
-0.441406816817329	-0.636363636363636\\
-0.484848484848485	-0.588927893737098\\
-0.487593651327352	-0.585858585858586\\
-0.53313616193816	-0.535353535353535\\
-0.535353535353535	-0.532915347053601\\
-0.578446211868676	-0.484848484848485\\
-0.585858585858586	-0.476587729805149\\
-0.623633050550965	-0.434343434343434\\
-0.636363636363636	-0.420094146203778\\
-0.668885851044953	-0.383838383838384\\
-0.686868686868687	-0.363771742142623\\
-0.71438437211676	-0.333333333333333\\
-0.737373737373737	-0.307900588462551\\
-0.760290748320813	-0.282828282828283\\
-0.787878787878788	-0.252686496474338\\
-0.806739639609524	-0.232323232323232\\
-0.838383838383838	-0.198256913677838\\
-0.853830384716606	-0.181818181818182\\
-0.888888888888889	-0.14466767542237\\
-0.901623160468116	-0.131313131313131\\
-0.939393939393939	-0.0919165440490143\\
-0.950139690479436	-0.0808080808080809\\
-0.98989898989899	-0.0399594022619955\\
-0.999367947931826	-0.0303030303030303\\
-1.04040404040404	0.0112740316404595\\
-1.04926963365688	0.0202020202020203\\
-1.09090909090909	0.0618668041503389\\
-1.0997889733346	0.0707070707070705\\
-1.14141414141414	0.111904375816909\\
-1.1508614848841	0.121212121212121\\
-1.19191919191919	0.16146731271152\\
-1.20242169462743	0.171717171717172\\
-1.24242424242424	0.210626615277009\\
-1.25440919814774	0.222222222222222\\
-1.29292929292929	0.2594411242213\\
-1.30677286361324	0.272727272727273\\
-1.34343434343434	0.307956428154399\\
-1.3594732967826	0.323232323232323\\
-1.39393939393939	0.356204749249049\\
-1.4124839023718	0.373737373737374\\
-1.44444444444444	0.404205359691121\\
-1.46579098813291	0.424242424242424\\
-1.49494949494949	0.451965165918372\\
-1.51939338200567	0.474747474747475\\
-1.54545454545455	0.499479185156565\\
-1.57330198953234	0.525252525252525\\
-1.5959595959596	0.546730726839817\\
-1.62753963012837	0.575757575757576\\
-1.64646464646465	0.593691172288466\\
-1.68214138124141	0.626262626262626\\
-1.6969696969697	0.640319305555276\\
-1.73715555735748	0.676767676767677\\
-1.74747474747475	0.686560171215037\\
-1.79264538577974	0.727272727272727\\
-1.7979797979798	0.732343410967861\\
-1.84848484848485	0.777627313326907\\
-1.84865347918685	0.777777777777778\\
-1.8989898989899	0.823811647240063\\
-1.90402766972998	0.828282828282828\\
-1.94949494949495	0.869856412440773\\
-1.95960543396466	0.878787878787879\\
-2	0.915743400336886\\
2.05263157894737	131\\
-2	1.07508990138152\\
-1.95470109689276	1.03030303030303\\
-1.94949494949495	1.02521737522801\\
-1.90318342553906	0.97979797979798\\
-1.8989898989899	0.975705078920112\\
-1.85121988207908	0.92929292929293\\
-1.84848484848485	0.926625194518129\\
-1.79871317540583	0.878787878787879\\
-1.7979797979798	0.878072760571614\\
-1.74747474747475	0.829303894558393\\
-1.74643289091669	0.828282828282828\\
-1.6969696969697	0.780498999059046\\
-1.69415332226735	0.777777777777778\\
-1.64646464646465	0.731989315886288\\
-1.64150866600341	0.727272727272727\\
-1.5959595959596	0.6838007372895\\
-1.58845164050371	0.676767676767677\\
-1.54545454545455	0.635967306025837\\
-1.53492442850174	0.626262626262626\\
-1.49494949494949	0.588535438929632\\
-1.48085333054546	0.575757575757576\\
-1.44444444444444	0.541569557300343\\
-1.42614035063051	0.525252525252525\\
-1.39393939393939	0.495159653705606\\
-1.37065021203639	0.474747474747475\\
-1.34343434343434	0.449431704101179\\
-1.31419035026851	0.424242424242424\\
-1.29292929292929	0.404562438523006\\
-1.25647952156708	0.373737373737374\\
-1.24242424242424	0.360800954861385\\
-1.19709679881448	0.323232323232323\\
-1.19191919191919	0.318501287704897\\
-1.14141414141414	0.275930103035347\\
-1.13752519973697	0.272727272727273\\
-1.09090909090909	0.232259817966914\\
-1.07854194952162	0.222222222222222\\
-1.04040404040404	0.189413423896005\\
-1.01825285782233	0.171717171717172\\
-0.98989898989899	0.147590848455017\\
-0.956283628994935	0.121212121212121\\
-0.939393939393939	0.107036145766971\\
-0.892123437413509	0.0707070707070705\\
-0.888888888888889	0.0680389125675958\\
-0.838383838383838	0.0281883884133019\\
-0.82793089702587	0.0202020202020203\\
-0.787878787878788	-0.0114629887357727\\
-0.762910661406321	-0.0303030303030303\\
-0.737373737373737	-0.0502461629360413\\
-0.696359735097413	-0.0808080808080809\\
-0.686868686868687	-0.0881289850941673\\
-0.636363636363636	-0.125753026277552\\
-0.628888908322586	-0.131313131313131\\
-0.585858585858586	-0.163792448019643\\
-0.561703898037014	-0.181818181818182\\
-0.535353535353535	-0.20182604615764\\
-0.494917912854702	-0.232323232323232\\
-0.484848484848485	-0.240091350875067\\
-0.434343434343434	-0.278933946038169\\
-0.429330383973089	-0.282828282828283\\
-0.383838383838384	-0.319054847091731\\
-0.366211614914867	-0.333333333333333\\
-0.333333333333333	-0.361024722891373\\
-0.306731536634958	-0.383838383838384\\
-0.282828282828283	-0.405530226292644\\
-0.251568590622124	-0.434343434343434\\
-0.232323232323232	-0.45346819191325\\
-0.201011527963476	-0.484848484848485\\
-0.181818181818182	-0.505908965580179\\
-0.154887223137914	-0.535353535353535\\
-0.131313131313131	-0.563757045644184\\
-0.112599269801814	-0.585858585858586\\
-0.0808080808080809	-0.626939542392767\\
-0.0732239913757608	-0.636363636363636\\
-0.0355383469043001	-0.686868686868687\\
-0.0303030303030303	-0.694380653505013\\
0.00192431039896232	-0.737373737373737\\
0.0202020202020203	-0.762448197575756\\
0.0404978001614422	-0.787878787878788\\
0.0707070707070705	-0.825998692439511\\
0.0815912264073474	-0.838383838383838\\
0.121212121212121	-0.883444974850734\\
0.126553198645031	-0.888888888888889\\
0.171717171717172	-0.93506278218527\\
0.17644189361474	-0.939393939393939\\
0.222222222222222	-0.981917603447755\\
0.23174996766395	-0.98989898989899\\
0.272727272727273	-1.0251221197587\\
0.292269374393202	-1.04040404040404\\
0.323232323232323	-1.06556066554618\\
0.35720986561923	-1.09090909090909\\
0.373737373737374	-1.10386174190835\\
0.424242424242424	-1.14061200405959\\
0.425356156647804	-1.14141414141414\\
0.474747474747475	-1.17864367256243\\
0.493205836363667	-1.19191919191919\\
0.525252525252525	-1.21616808501382\\
0.561521420047676	-1.24242424242424\\
0.575757575757576	-1.25331136122252\\
0.626262626262626	-1.29051968905529\\
0.62954790098323	-1.29292929292929\\
0.676767676767677	-1.32917204662797\\
0.6959104377545	-1.34343434343434\\
0.727272727272727	-1.36793325653792\\
0.761622619757547	-1.39393939393939\\
0.777777777777778	-1.40678240526755\\
0.826746885886062	-1.44444444444444\\
0.828282828282828	-1.44568630747524\\
0.878787878787879	-1.48581131115479\\
0.89056355881384	-1.49494949494949\\
0.92929292929293	-1.52626067355017\\
0.953699140897965	-1.54545454545455\\
0.97979797979798	-1.56685333771623\\
1.01635708552023	-1.5959595959596\\
1.03030303030303	-1.60754237226876\\
1.07864457629247	-1.64646464646465\\
1.08080808080808	-1.64828281553168\\
1.13131313131313	-1.6898132427559\\
1.14021731011754	-1.6969696969697\\
1.18181818181818	-1.73162037543695\\
1.20136881414683	-1.74747474747475\\
1.23232323232323	-1.77350060174489\\
1.26226340595317	-1.7979797979798\\
1.28282828282828	-1.81541911152662\\
1.32296813189049	-1.84848484848485\\
1.33333333333333	-1.85734390300637\\
1.38354151633415	-1.8989898989899\\
1.38383838383838	-1.89924546211055\\
1.43434343434343	-1.94183796291776\\
1.44365050715524	-1.94949494949495\\
1.48484848484848	-1.98447763560089\\
1.50360762891867	-2\\
2.26315789473684	113\\
0.80505299506118	-2\\
0.777777777777778	-1.97118302395688\\
0.757621279465809	-1.94949494949495\\
0.727272727272727	-1.91738347271102\\
0.710201988595211	-1.8989898989899\\
0.676767676767677	-1.8635549051018\\
0.66280279968645	-1.84848484848485\\
0.626262626262626	-1.80968691603997\\
0.615432079578305	-1.7979797979798\\
0.575757575757576	-1.75576849339947\\
0.568098552376782	-1.74747474747475\\
0.525252525252525	-1.70178879221938\\
0.520810684760546	-1.6969696969697\\
0.474747474747475	-1.64773850795451\\
0.473575643504017	-1.64646464646465\\
0.426423508819201	-1.5959595959596\\
0.424242424242424	-1.5936584537487\\
0.379335052961953	-1.54545454545455\\
0.373737373737374	-1.53953284190126\\
0.332285534741896	-1.49494949494949\\
0.323232323232323	-1.48535161166183\\
0.2852523037271	-1.44444444444444\\
0.272727272727273	-1.43115128100304\\
0.238192726211124	-1.39393939393939\\
0.222222222222222	-1.37700055201181\\
0.191036815682607	-1.34343434343434\\
0.171717171717172	-1.32301000158436\\
0.143680781631672	-1.29292929292929\\
0.121212121212121	-1.26933538658049\\
0.0959858660831925	-1.24242424242424\\
0.0707070707070705	-1.21616460797544\\
0.0477903527390795	-1.19191919191919\\
0.0202020202020203	-1.16367760231769\\
-0.00105505433318068	-1.14141414141414\\
-0.0303030303030303	-1.11197787910832\\
-0.0506234862590105	-1.09090909090909\\
-0.0808080808080809	-1.06101672779848\\
-0.100835503949742	-1.04040404040404\\
-0.131313131313131	-1.01055214195685\\
-0.151416421778576	-0.98989898989899\\
-0.181818181818182	-0.960177363236108\\
-0.201938791264593	-0.939393939393939\\
-0.232323232323232	-0.909413358300218\\
-0.251947203000331	-0.888888888888889\\
-0.282828282828283	-0.857821027906095\\
-0.301091039054333	-0.838383838383838\\
-0.333333333333333	-0.805087333915304\\
-0.349189642441785	-0.787878787878788\\
-0.383838383838384	-0.751066256601372\\
-0.396221330434824	-0.737373737373737\\
-0.434343434343434	-0.695780141682736\\
-0.442277288294242	-0.686868686868687\\
-0.484848484848485	-0.639395745455401\\
-0.487517626526517	-0.636363636363636\\
-0.532428334515475	-0.585858585858586\\
-0.535353535353535	-0.582604627139115\\
-0.577306210401941	-0.535353535353535\\
-0.585858585858586	-0.525741610190463\\
-0.6221057445423	-0.484848484848485\\
-0.636363636363636	-0.468780157642268\\
-0.666989146863396	-0.434343434343434\\
-0.686868686868687	-0.41202036890936\\
-0.712117655426067	-0.383838383838384\\
-0.737373737373737	-0.355719972551547\\
-0.757641844349669	-0.333333333333333\\
-0.787878787878788	-0.300075089750098\\
-0.803691170279098	-0.282828282828283\\
-0.838383838383838	-0.24521296590714\\
-0.850365437569775	-0.232323232323232\\
-0.888888888888889	-0.191195209811491\\
-0.897729893940848	-0.181818181818182\\
-0.939393939393939	-0.138028279832487\\
-0.945814603552746	-0.131313131313131\\
-0.98989898989899	-0.0856775380251033\\
-0.994617795222265	-0.0808080808080809\\
-1.04040404040404	-0.0340817876339469\\
-1.04411219879281	-0.0303030303030303\\
-1.09090909090909	0.0168337630708057\\
-1.09425303601909	0.0202020202020203\\
-1.14141414141414	0.0671471623233531\\
-1.144986313131	0.0707070707070705\\
-1.19191919191919	0.11693229454762\\
-1.19625629190162	0.121212121212121\\
-1.24242424242424	0.166254198348436\\
-1.248011382659	0.171717171717172\\
-1.29292929292929	0.215166700351382\\
-1.30020809870014	0.222222222222222\\
-1.34343434343434	0.263711848188504\\
-1.35281306001695	0.272727272727273\\
-1.39393939393939	0.311920611473072\\
-1.4058032970157	0.323232323232323\\
-1.44444444444444	0.359814343054759\\
-1.45916527527454	0.373737373737374\\
-1.49494949494949	0.407406537960811\\
-1.51289314958676	0.424242424242424\\
-1.54545454545455	0.454704495057862\\
-1.56698677053058	0.474747474747475\\
-1.5959595959596	0.501710582638705\\
-1.62144991572897	0.525252525252525\\
-1.64646464646465	0.548422933464879\\
-1.67628910536023	0.575757575757576\\
-1.6969696969697	0.594835533518985\\
-1.73151319957715	0.626262626262626\\
-1.74747474747475	0.640937795946183\\
-1.78713379164647	0.676767676767677\\
-1.7979797979798	0.686713798858731\\
-1.84316624526269	0.727272727272727\\
-1.84848484848485	0.732141394454192\\
-1.8989898989899	0.777183982327433\\
-1.89966578662697	0.777777777777778\\
-1.94949494949495	0.821888852256973\\
-1.95681521025022	0.828282828282828\\
-2	0.866424428077786\\
2.26315789473684	134\\
-2	1.11103905861552\\
-1.97072431738388	1.08080808080808\\
-1.94949494949495	1.05972837662557\\
-1.92077677770104	1.03030303030303\\
-1.8989898989899	1.00877168478173\\
-1.87045378281749	0.97979797979798\\
-1.84848484848485	0.958198993330916\\
-1.81971569452902	0.92929292929293\\
-1.7979797979798	0.908042091734474\\
-1.76851802396061	0.878787878787879\\
-1.74747474747475	0.858335104446706\\
-1.71681056655418	0.828282828282828\\
-1.6969696969697	0.809115592036579\\
-1.66453608787186	0.777777777777778\\
-1.64646464646465	0.760426415168715\\
-1.61162823335072	0.727272727272727\\
-1.5959595959596	0.712318594354923\\
-1.55800816573477	0.676767676767677\\
-1.54545454545455	0.664855421742081\\
-1.50357921727784	0.626262626262626\\
-1.49494949494949	0.618118143658602\\
-1.44821855712828	0.575757575757576\\
-1.44444444444444	0.572213676234343\\
-1.39393939393939	0.526806642318785\\
-1.39218938468206	0.525252525252525\\
-1.34343434343434	0.481184585317241\\
-1.33606375011026	0.474747474747475\\
-1.29292929292929	0.436110810925059\\
-1.2791255134458	0.424242424242424\\
-1.24242424242424	0.391636567541371\\
-1.22129677730832	0.373737373737374\\
-1.19191919191919	0.347836781893931\\
-1.16246209704032	0.323232323232323\\
-1.14141414141414	0.304814605889705\\
-1.10245304911714	0.272727272727273\\
-1.09090909090909	0.262705959960381\\
-1.04102980494901	0.222222222222222\\
-1.04040404040404	0.221683897410228\\
-0.98989898989899	0.180268771351699\\
-0.97907379147056	0.171717171717172\\
-0.939393939393939	0.13939045351075\\
-0.91613944381076	0.121212121212121\\
-0.888888888888889	0.0992057067645506\\
-0.852026636638632	0.0707070707070705\\
-0.838383838383838	0.0597989926926451\\
-0.787878787878788	0.0212028612456024\\
-0.786547213300337	0.0202020202020203\\
-0.737373737373737	-0.0172536744097305\\
-0.719922185322286	-0.0303030303030303\\
-0.686868686868687	-0.0553489741247481\\
-0.652688250877493	-0.0808080808080809\\
-0.636363636363636	-0.0931328332632676\\
-0.585858585858586	-0.130671136019109\\
-0.584983601712811	-0.131313131313131\\
-0.535353535353535	-0.167871535589758\\
-0.516542867770042	-0.181818181818182\\
-0.484848484848485	-0.205502615489461\\
-0.449322247844418	-0.232323232323232\\
-0.434343434343434	-0.243797150688792\\
-0.384099954651696	-0.282828282828283\\
-0.383838383838384	-0.28303657905289\\
-0.333333333333333	-0.323088239526647\\
-0.320737691283481	-0.333333333333333\\
-0.282828282828283	-0.365356684678748\\
-0.261482996173376	-0.383838383838384\\
-0.232323232323232	-0.410513673742023\\
-0.206784485080126	-0.434343434343434\\
-0.181818181818182	-0.459369062871352\\
-0.156659393558758	-0.484848484848485\\
-0.131313131313131	-0.512741681668382\\
-0.1106860773978	-0.535353535353535\\
-0.0808080808080809	-0.570978964640088\\
-0.068053538746891	-0.585858585858586\\
-0.0303030303030303	-0.633163499837497\\
-0.0276402574010601	-0.636363636363636\\
0.0125487239634988	-0.686868686868687\\
0.0202020202020203	-0.696878783726244\\
0.0536386300717818	-0.737373737373737\\
0.0707070707070705	-0.758375002202355\\
0.0969555882814861	-0.787878787878788\\
0.121212121212121	-0.81516255209101\\
0.143968956995737	-0.838383838383838\\
0.171717171717172	-0.866614362448542\\
0.195843660243307	-0.888888888888889\\
0.222222222222222	-0.913286293631881\\
0.25312744943491	-0.939393939393939\\
0.272727272727273	-0.95613222618608\\
0.315578259150485	-0.98989898989899\\
0.323232323232323	-0.996059072249925\\
0.373737373737374	-1.03423727069858\\
0.382250836609936	-1.04040404040404\\
0.424242424242424	-1.0715623145941\\
0.451374383048497	-1.09090909090909\\
0.474747474747475	-1.10809331991638\\
0.521615601982501	-1.14141414141414\\
0.525252525252525	-1.14409396224294\\
0.575757575757576	-1.18040528989305\\
0.592034062680074	-1.19191919191919\\
0.626262626262626	-1.21690691235938\\
0.661821560151051	-1.24242424242424\\
0.676767676767677	-1.25352104644112\\
0.727272727272727	-1.29034759699032\\
0.730848766054094	-1.29292929292929\\
0.777777777777778	-1.32780023479913\\
0.799069331076074	-1.34343434343434\\
0.828282828282828	-1.36554381266492\\
0.866333764601253	-1.39393939393939\\
0.878787878787879	-1.4035298104509\\
0.92929292929293	-1.44177906783979\\
0.932853958011191	-1.44444444444444\\
0.97979797979798	-1.4805181514696\\
0.99881552510477	-1.49494949494949\\
1.03030303030303	-1.51950073133298\\
1.06407836536891	-1.54545454545455\\
1.08080808080808	-1.55867327170188\\
1.12877941725394	-1.5959595959596\\
1.13131313131313	-1.5979859192961\\
1.18181818181818	-1.63761736810425\\
1.19324537526344	-1.64646464646465\\
1.23232323232323	-1.67745775370187\\
1.25728987429549	-1.6969696969697\\
1.28282828282828	-1.7174264321082\\
1.32094855682712	-1.74747474747475\\
1.33333333333333	-1.75748565674276\\
1.38383838383838	-1.79760787042241\\
1.3843136427488	-1.7979797979798\\
1.43434343434343	-1.83798183758166\\
1.44766743928804	-1.84848484848485\\
1.48484848484848	-1.87844343958154\\
1.51073909339187	-1.8989898989899\\
1.53535353535354	-1.91896496066926\\
1.57358537384764	-1.94949494949495\\
1.58585858585859	-1.95952109078919\\
1.63625582267556	-2\\
2.47368421052632	110\\
0.704277254061984	-2\\
0.676767676767677	-1.96976546958125\\
0.658588223012592	-1.94949494949495\\
0.626262626262626	-1.91390728280397\\
0.612904399988365	-1.8989898989899\\
0.575757575757576	-1.85802078499999\\
0.567231954127806	-1.84848484848485\\
0.525252525252525	-1.80209732109118\\
0.52157739022434	-1.7979797979798\\
0.475913372620547	-1.74747474747475\\
0.474747474747475	-1.7462068746935\\
0.430162182707573	-1.6969696969697\\
0.424242424242424	-1.69051819708192\\
0.384423465310598	-1.64646464646465\\
0.373737373737374	-1.63479349622537\\
0.33869830699773	-1.5959595959596\\
0.323232323232323	-1.57903370343377\\
0.292983132257775	-1.54545454545455\\
0.272727272727273	-1.52324893084232\\
0.24726709666375	-1.49494949494949\\
0.222222222222222	-1.46746332585384\\
0.201528844083054	-1.44444444444444\\
0.171717171717172	-1.4117204000357\\
0.15573301905377	-1.39393939393939\\
0.121212121212121	-1.35608701429961\\
0.109827620330699	-1.34343434343434\\
0.0707070707070705	-1.30065237252133\\
0.063744436130072	-1.29292929292929\\
0.0202020202020203	-1.24551658516945\\
0.0174062280837946	-1.24242424242424\\
-0.0292817820954435	-1.19191919191919\\
-0.0303030303030303	-1.19084895340065\\
-0.0763908882259466	-1.14141414141414\\
-0.0808080808080809	-1.13683103025661\\
-0.123815539467361	-1.09090909090909\\
-0.131313131313131	-1.08318577751772\\
-0.171427857873502	-1.04040404040404\\
-0.181818181818182	-1.02971700666819\\
-0.219016957205331	-0.98989898989899\\
-0.232323232323232	-0.976127733707839\\
-0.266334561604304	-0.939393939393939\\
-0.282828282828283	-0.922083490022797\\
-0.313157668879677	-0.888888888888889\\
-0.333333333333333	-0.867289491040225\\
-0.359335558061272	-0.838383838383838\\
-0.383838383838384	-0.811553231456839\\
-0.404805249112764	-0.787878787878788\\
-0.434343434343434	-0.754816928572561\\
-0.449583156986198	-0.737373737373737\\
-0.484848484848485	-0.697159306293324\\
-0.493748304905856	-0.686868686868687\\
-0.535353535353535	-0.638774693744385\\
-0.537426398102352	-0.636363636363636\\
-0.581364579785606	-0.585858585858586\\
-0.585858585858586	-0.580724653342272\\
-0.625490256310063	-0.535353535353535\\
-0.636363636363636	-0.5229054217795\\
-0.669711695754021	-0.484848484848485\\
-0.686868686868687	-0.465277534827943\\
-0.714167241336745	-0.434343434343434\\
-0.737373737373737	-0.408090036859977\\
-0.75899340689693	-0.383838383838384\\
-0.787878787878788	-0.351543031512794\\
-0.804314296065082	-0.333333333333333\\
-0.838383838383838	-0.29577626463776\\
-0.850232320639276	-0.282828282828283\\
-0.888888888888889	-0.240868106962869\\
-0.896821844116676	-0.232323232323232\\
-0.939393939393939	-0.186842533619816\\
-0.944126605199507	-0.181818181818182\\
-0.98989898989899	-0.133680864645551\\
-0.99216097652868	-0.131313131313131\\
-1.04040404040404	-0.0813351939932128\\
-1.04091443186589	-0.0808080808080809\\
-1.09041965076642	-0.0303030303030303\\
-1.09090909090909	-0.02981003519522\\
-1.1405601601629	0.0202020202020203\\
-1.14141414141414	0.0210520908454593\\
-1.19124017499243	0.0707070707070705\\
-1.19191919191919	0.0713758494021204\\
-1.24242238060772	0.121212121212121\\
-1.24242424242424	0.12121393762551\\
-1.29292929292929	0.170454543742042\\
-1.29422227231893	0.171717171717172\\
-1.34343434343434	0.219229354899739\\
-1.34652904667153	0.222222222222222\\
-1.39393939393939	0.267567182600524\\
-1.39932627484101	0.272727272727273\\
-1.44444444444444	0.315488450691468\\
-1.4526058075903	0.323232323232323\\
-1.49494949494949	0.363007918217471\\
-1.5063652099475	0.373737373737374\\
-1.54545454545455	0.410137138833239\\
-1.56060487365254	0.424242424242424\\
-1.5959595959596	0.456886475505572\\
-1.61532515886682	0.474747474747475\\
-1.64646464646465	0.503266360838457\\
-1.6705241066141	0.525252525252525\\
-1.6969696969697	0.549287662241706\\
-1.72619613222318	0.575757575757576\\
-1.74747474747475	0.594961195327376\\
-1.78233190498011	0.626262626262626\\
-1.7979797979798	0.640296587907004\\
-1.83891937665424	0.676767676767677\\
-1.84848484848485	0.68530079360669\\
-1.89594569855872	0.727272727272727\\
-1.8989898989899	0.72997657035804\\
-1.94949494949495	0.77391949792741\\
-1.95397581008082	0.777777777777778\\
-2	0.817316343319143\\
2.47368421052632	138\\
-2	1.14418264156316\\
-1.98800768827993	1.13131313131313\\
-1.94949494949495	1.09166506771269\\
-1.93929201558408	1.08080808080808\\
-1.8989898989899	1.03961026403222\\
-1.89015385582986	1.03030303030303\\
-1.84848484848485	0.988058540287352\\
-1.84054794648181	0.97979797979798\\
-1.7979797979798	0.937048021164563\\
-1.7904250561481	0.92929292929293\\
-1.74747474747475	0.886612788609257\\
-1.7397327679066	0.878787878787879\\
-1.6969696969697	0.836781315871464\\
-1.68841674129862	0.828282828282828\\
-1.64646464646465	0.787575590776407\\
-1.63642239841656	0.777777777777778\\
-1.5959595959596	0.739011275753626\\
-1.58369678663213	0.727272727272727\\
-1.54545454545455	0.691099097729339\\
-1.53019011868287	0.676767676767677\\
-1.49494949494949	0.64384745031741\\
-1.47585626067036	0.626262626262626\\
-1.44444444444444	0.597266003144223\\
-1.42065135006021	0.575757575757576\\
-1.39393939393939	0.551370013134733\\
-1.36452986838661	0.525252525252525\\
-1.34343434343434	0.506185033918116\\
-1.30743784139555	0.474747474747475\\
-1.29292929292929	0.461751787626846\\
-1.24930323030005	0.424242424242424\\
-1.24242424242424	0.418131047533016\\
-1.19191919191919	0.375320912909746\\
-1.19000273386226	0.373737373737374\\
-1.14141414141414	0.332869758688556\\
-1.1296022984241	0.323232323232323\\
-1.09090909090909	0.290963736171514\\
-1.06830233446405	0.272727272727273\\
-1.04040404040404	0.24964199030247\\
-1.00605083017871	0.222222222222222\\
-0.98989898989899	0.208958294284962\\
-0.942756635401231	0.171717171717172\\
-0.939393939393939	0.168977622032569\\
-0.888888888888889	0.129760126945095\\
-0.877649604941048	0.121212121212121\\
-0.838383838383838	0.0909597350049561\\
-0.811592955805971	0.0707070707070705\\
-0.787878787878788	0.0525403746810194\\
-0.744854042831321	0.0202020202020203\\
-0.737373737373737	0.0145042322880626\\
-0.686868686868687	-0.0227362194610361\\
-0.676481001858154	-0.0303030303030303\\
-0.636363636363636	-0.0595557647419981\\
-0.607245861422889	-0.0808080808080809\\
-0.585858585858586	-0.0964478649339569\\
-0.53834023859957	-0.131313131313131\\
-0.535353535353535	-0.133513190928858\\
-0.484848484848485	-0.169851430963747\\
-0.468427039919458	-0.181818181818182\\
-0.434343434343434	-0.206739392440548\\
-0.400110422497661	-0.232323232323232\\
-0.383838383838384	-0.244624020047888\\
-0.334522121980541	-0.282828282828283\\
-0.333333333333333	-0.283770570300706\\
-0.282828282828283	-0.323735660223756\\
-0.271061584641062	-0.333333333333333\\
-0.232323232323232	-0.366185135833608\\
-0.212136858258575	-0.383838383838384\\
-0.181818181818182	-0.411858437490656\\
-0.158066237040273	-0.434343434343434\\
-0.131313131313131	-0.461481857048796\\
-0.108565907603118	-0.484848484848485\\
-0.0808080808080809	-0.515602381681897\\
-0.0629179169243395	-0.535353535353535\\
-0.0303030303030303	-0.573980096679927\\
-0.0200385452911646	-0.585858585858586\\
0.0202020202020203	-0.634908931684668\\
0.0214491389509347	-0.636363636363636\\
0.0639789024894495	-0.686868686868687\\
0.0707070707070705	-0.695018950028147\\
0.10848117405857	-0.737373737373737\\
0.121212121212121	-0.751662220198259\\
0.156417934175232	-0.787878787878788\\
0.171717171717172	-0.803483218935882\\
0.209124905611985	-0.838383838383838\\
0.222222222222222	-0.850503625896265\\
0.267325437098095	-0.888888888888889\\
0.272727272727273	-0.893478238687023\\
0.323232323232323	-0.933299416208047\\
0.331424130563062	-0.939393939393939\\
0.373737373737374	-0.970996468564831\\
0.400170982328096	-0.98989898989899\\
0.424242424242424	-1.00731960422967\\
0.471458579389328	-1.04040404040404\\
0.474747474747475	-1.04275207875972\\
0.525252525252525	-1.07761622381744\\
0.544774703712472	-1.09090909090909\\
0.575757575757576	-1.11240797961555\\
0.617927355310024	-1.14141414141414\\
0.626262626262626	-1.14727696887006\\
0.676767676767677	-1.18220248566245\\
0.690902971502405	-1.19191919191919\\
0.727272727272727	-1.21742121949222\\
0.762984088964832	-1.24242424242424\\
0.777777777777778	-1.25300839479459\\
0.828282828282828	-1.28886488638691\\
0.834064458700408	-1.29292929292929\\
0.878787878787879	-1.32495466208229\\
0.90461427959221	-1.34343434343434\\
0.92929292929293	-1.36144125880825\\
0.9739752693188	-1.39393939393939\\
0.97979797979798	-1.39826207359972\\
1.03030303030303	-1.43521690373397\\
1.04298854358498	-1.44444444444444\\
1.08080808080808	-1.47243411535362\\
1.11134347805204	-1.49494949494949\\
1.13131313131313	-1.50994186001382\\
1.17888515267965	-1.54545454545455\\
1.18181818181818	-1.5476853870577\\
1.23232323232323	-1.58545396584367\\
1.24645719842745	-1.5959595959596\\
1.28282828282828	-1.62342504042999\\
1.31350933378372	-1.64646464646465\\
1.33333333333333	-1.66159750807445\\
1.37999793546167	-1.6969696969697\\
1.38383838383838	-1.69993056751157\\
1.43434343434343	-1.73824446410765\\
1.44660659869238	-1.74747474747475\\
1.48484848484848	-1.77667805799922\\
1.51292308007383	-1.7979797979798\\
1.53535353535354	-1.81525535126791\\
1.57882341402313	-1.84848484848485\\
1.58585858585859	-1.85394624449371\\
1.63636363636364	-1.8926242425232\\
1.64476160653167	-1.8989898989899\\
1.68686868686869	-1.93133285490406\\
1.71067123865613	-1.94949494949495\\
1.73737373737374	-1.97015032313198\\
1.77625156215797	-2\\
2.68421052631579	107\\
0.598535181049163	-2\\
0.575757575757576	-1.97395114150066\\
0.554590155880176	-1.94949494949495\\
0.525252525252525	-1.91587688470742\\
0.510661720174056	-1.8989898989899\\
0.474747474747475	-1.8577502801543\\
0.466756142953925	-1.84848484848485\\
0.424242424242424	-1.79956244462027\\
0.422879897755863	-1.7979797979798\\
0.378766205656502	-1.74747474747475\\
0.373737373737374	-1.74178026251033\\
0.334595307634972	-1.6969696969697\\
0.323232323232323	-1.68407511901959\\
0.290437709854239	-1.64646464646465\\
0.272727272727273	-1.62632554117015\\
0.246294270266784	-1.5959595959596\\
0.222222222222222	-1.56853474145789\\
0.202162037354919	-1.54545454545455\\
0.171717171717172	-1.51071436344474\\
0.158032575663083	-1.49494949494949\\
0.121212121212121	-1.45288713032138\\
0.113890303171132	-1.44444444444444\\
0.0707070707070705	-1.39508795733885\\
0.0697115166538964	-1.39393939393939\\
0.0251577170008558	-1.34343434343434\\
0.0202020202020203	-1.3379006297727\\
-0.0195714196497945	-1.29292929292929\\
-0.0303030303030303	-1.28097801331858\\
-0.0644447366566561	-1.24242424242424\\
-0.0808080808080809	-1.22425430100356\\
-0.109467883276746	-1.19191919191919\\
-0.131313131313131	-1.16771114290592\\
-0.154609709223737	-1.14141414141414\\
-0.181818181818182	-1.11125149049738\\
-0.199788095221416	-1.09090909090909\\
-0.232323232323232	-1.05468979325829\\
-0.244868631033192	-1.04040404040404\\
-0.282828282828283	-0.997773953211052\\
-0.28968243402988	-0.98989898989899\\
-0.333333333333333	-0.940237265075776\\
-0.334059205297247	-0.939393939393939\\
-0.378398519796643	-0.888888888888889\\
-0.383838383838384	-0.882763489279424\\
-0.422344519416409	-0.838383838383838\\
-0.434343434343434	-0.824617636553941\\
-0.465833266194516	-0.787878787878788\\
-0.484848484848485	-0.765701227993805\\
-0.508899365899598	-0.737373737373737\\
-0.535353535353535	-0.706134357546638\\
-0.551615395795765	-0.686868686868687\\
-0.585858585858586	-0.646129680687352\\
-0.59408756151648	-0.636363636363636\\
-0.636363636363636	-0.585960127255281\\
-0.636449400218211	-0.585858585858586\\
-0.6799195873639	-0.535353535353535\\
-0.686868686868687	-0.527268774589598\\
-0.723634191172377	-0.484848484848485\\
-0.737373737373737	-0.46898940220555\\
-0.76769944958259	-0.434343434343434\\
-0.787878787878788	-0.411317169070716\\
-0.812229467087192	-0.383838383838384\\
-0.838383838383838	-0.354410998420804\\
-0.857325762630507	-0.333333333333333\\
-0.888888888888889	-0.298373274618863\\
-0.903069775936015	-0.282828282828283\\
-0.939393939393939	-0.243252484833815\\
-0.949518391159965	-0.232323232323232\\
-0.98989898989899	-0.189051910950252\\
-0.996702902142966	-0.181818181818182\\
-1.04040404040404	-0.135741435128975\\
-1.04463120780797	-0.131313131313131\\
-1.09090909090909	-0.0832699164044153\\
-1.09329251301147	-0.0808080808080809\\
-1.14141414141414	-0.0315763372975262\\
-1.14266350180677	-0.0303030303030303\\
-1.19191919191919	0.0194013079390749\\
-1.1927148727762	0.0202020202020203\\
-1.24242424242424	0.0697197846340775\\
-1.2434172483227	0.0707070707070705\\
-1.29292929292929	0.1194270168423\\
-1.29474572303317	0.121212121212121\\
-1.34343434343434	0.168560816948456\\
-1.3466826241201	0.171717171717172\\
-1.39393939393939	0.217149496845027\\
-1.39921835943284	0.222222222222222\\
-1.44444444444444	0.265213827503421\\
-1.45235049202732	0.272727272727273\\
-1.49494949494949	0.312769770883305\\
-1.50608139352275	0.323232323232323\\
-1.54545454545455	0.35983140360841\\
-1.56041498942399	0.373737373737374\\
-1.5959595959596	0.4064134973824\\
-1.61535321209735	0.424242424242424\\
-1.64646464646465	0.45253332931414\\
-1.67089280515126	0.474747474747475\\
-1.6969696969697	0.498211465083415\\
-1.72702305669137	0.525252525252525\\
-1.74747474747475	0.543471466004513\\
-1.78372486984741	0.575757575757576\\
-1.7979797979798	0.58833867523719\\
-1.84097132598351	0.626262626262626\\
-1.84848484848485	0.632838391588077\\
-1.89872961015918	0.676767676767677\\
-1.8989898989899	0.676993808379452\\
-1.94949494949495	0.719753527370591\\
-1.95835939344758	0.727272727272727\\
-2	0.76223566867625\\
2.68421052631579	141\\
-2	1.17614486720033\\
-1.95822403951152	1.13131313131313\\
-1.94949494949495	1.12232671468659\\
-1.91047750558955	1.08080808080808\\
-1.8989898989899	1.06906516624478\\
-1.86219014558063	1.03030303030303\\
-1.84848484848485	1.01640845197697\\
-1.81330881771268	0.97979797979798\\
-1.7979797979798	0.964403489256761\\
-1.76377630684343	0.92929292929293\\
-1.74747474747475	0.913093910736156\\
-1.71353229900303	0.878787878787879\\
-1.6969696969697	0.86251828053102\\
-1.66251482456986	0.828282828282828\\
-1.64646464646465	0.812708912016311\\
-1.6106620531029	0.777777777777778\\
-1.5959595959596	0.763691683884204\\
-1.55791411516115	0.727272727272727\\
-1.54545454545455	0.715487124626071\\
-1.50421437966392	0.676767676767677\\
-1.49494949494949	0.668112832712074\\
-1.449509415829	0.626262626262626\\
-1.44444444444444	0.621587090620653\\
-1.39393939393939	0.575940508894698\\
-1.39373290469405	0.575757575757576\\
-1.34343434343434	0.531303504806129\\
-1.33646195392995	0.525252525252525\\
-1.29292929292929	0.487359754267496\\
-1.27812559852927	0.474747474747475\\
-1.24242424242424	0.444079875355852\\
-1.2187572671713	0.424242424242424\\
-1.19191919191919	0.401448395776419\\
-1.15838228144732	0.373737373737374\\
-1.14141414141414	0.359465558481342\\
-1.09700592849004	0.323232323232323\\
-1.09090909090909	0.31814780460718\\
-1.04040404040404	0.277816699915447\\
-1.03385467765345	0.272727272727273\\
-0.98989898989899	0.238263153865798\\
-0.969089491874471	0.222222222222222\\
-0.939393939393939	0.199082830359649\\
-0.903642507913597	0.171717171717172\\
-0.888888888888889	0.160286290268143\\
-0.838383838383838	0.121951905944849\\
-0.83737166891676	0.121212121212121\\
-0.787878787878788	0.085031872562465\\
-0.768238574795897	0.0707070707070705\\
-0.737373737373737	0.0481842209500653\\
-0.698960861537424	0.0202020202020203\\
-0.686868686868687	0.0113873419724767\\
-0.636363636363636	-0.0247897464611723\\
-0.628524666989706	-0.0303030303030303\\
-0.585858585858586	-0.060104701232597\\
-0.556634819501893	-0.0808080808080809\\
-0.535353535353535	-0.0958082158224887\\
-0.485794522321006	-0.131313131313131\\
-0.484848484848485	-0.131989600386714\\
-0.434343434343434	-0.167058495990063\\
-0.413646251296773	-0.181818181818182\\
-0.383838383838384	-0.203107115182886\\
-0.344201102835419	-0.232323232323232\\
-0.333333333333333	-0.240422315022552\\
-0.282828282828283	-0.278812189018213\\
-0.277595732360658	-0.282828282828283\\
-0.232323232323232	-0.318487604111081\\
-0.214228474300839	-0.333333333333333\\
-0.181818181818182	-0.361047243924259\\
-0.15612316437868	-0.383838383838384\\
-0.131313131313131	-0.407118667551685\\
-0.103100836215423	-0.434343434343434\\
-0.0808080808080809	-0.457336072565692\\
-0.0545127600452234	-0.484848484848485\\
-0.0303030303030303	-0.511937179788372\\
-0.00929009226219463	-0.535353535353535\\
0.0202020202020203	-0.570065227407466\\
0.0339683610392662	-0.585858585858586\\
0.0707070707070705	-0.629338380740749\\
0.0769309691430581	-0.636363636363636\\
0.121212121212121	-0.68657215363747\\
0.121491356910336	-0.686868686868687\\
0.169903000844191	-0.737373737373737\\
0.171717171717172	-0.739241381158446\\
0.222222222222222	-0.787068760974939\\
0.22314847797	-0.787878787878788\\
0.272727272727273	-0.830237461602254\\
0.282955598572055	-0.838383838383838\\
0.323232323232323	-0.869944119857028\\
0.34882406575498	-0.888888888888889\\
0.373737373737374	-0.907197532885126\\
0.419420029610632	-0.939393939393939\\
0.424242424242424	-0.942797261745288\\
0.474747474747475	-0.976821218361904\\
0.494556725324442	-0.98989898989899\\
0.525252525252525	-1.01028689657487\\
0.570903277456678	-1.04040404040404\\
0.575757575757576	-1.04364202772996\\
0.626262626262626	-1.07650510924747\\
0.648382663166889	-1.09090909090909\\
0.676767676767677	-1.10960467966084\\
0.724732613976742	-1.14141414141414\\
0.727272727272727	-1.14312209341221\\
0.777777777777778	-1.17644664303066\\
0.801041676476911	-1.19191919191919\\
0.828282828282828	-1.21025933245848\\
0.875651730908728	-1.24242424242424\\
0.878787878787879	-1.24458273103662\\
0.92929292929293	-1.27879439450285\\
0.950036102990121	-1.29292929292929\\
0.97979797979798	-1.31344230973145\\
1.02301764512468	-1.34343434343434\\
1.03030303030303	-1.34855250255757\\
1.08080808080808	-1.38364601033047\\
1.09563526166951	-1.39393939393939\\
1.13131313131313	-1.41896247238671\\
1.16746986492839	-1.44444444444444\\
1.18181818181818	-1.45466781682818\\
1.23232323232323	-1.49052623163282\\
1.23861635772877	-1.49494949494949\\
1.28282828282828	-1.52630799725656\\
1.30973090009955	-1.54545454545455\\
1.33333333333333	-1.56241577700783\\
1.37993211957786	-1.5959595959596\\
1.38383838383838	-1.5988005061662\\
1.43434343434343	-1.63499673530557\\
1.45036667756518	-1.64646464646465\\
1.48484848484848	-1.67135603643222\\
1.52029054598658	-1.6969696969697\\
1.53535353535354	-1.70795510735377\\
1.58585858585859	-1.74465495877627\\
1.58978757367017	-1.74747474747475\\
1.63636363636364	-1.78115756210686\\
1.65960453804614	-1.7979797979798\\
1.68686868686869	-1.81787456177995\\
1.72882422494924	-1.84848484848485\\
1.73737373737374	-1.8547760527381\\
1.78787878787879	-1.89158294533101\\
1.79811178983678	-1.8989898989899\\
1.83838383838384	-1.92835149809\\
1.86738559717159	-1.94949494949495\\
1.88888888888889	-1.96529205729945\\
1.93617562064459	-2\\
2.89473684210526	104\\
0.48170281606873	-2\\
0.474747474747475	-1.99172309821905\\
0.439477440411212	-1.94949494949495\\
0.424242424242424	-1.93132278129232\\
0.397290759917694	-1.8989898989899\\
0.373737373737374	-1.87082833390653\\
0.355150196634204	-1.84848484848485\\
0.323232323232323	-1.8102288748297\\
0.313063435577763	-1.7979797979798\\
0.272727272727273	-1.74951366282442\\
0.271038126412589	-1.74747474747475\\
0.228625355245258	-1.6969696969697\\
0.222222222222222	-1.68939681323206\\
0.186137821586278	-1.64646464646465\\
0.171717171717172	-1.62937092998136\\
0.143687645043892	-1.5959595959596\\
0.121212121212121	-1.56926106768222\\
0.101275827587111	-1.54545454545455\\
0.0707070707070705	-1.50907157776787\\
0.0589004785720175	-1.49494949494949\\
0.0202020202020203	-1.44881141490293\\
0.0165567726801543	-1.44444444444444\\
-0.0260969169385185	-1.39393939393939\\
-0.0303030303030303	-1.3890242251865\\
-0.0690280190680786	-1.34343434343434\\
-0.0808080808080809	-1.32966151782308\\
-0.111974111441237	-1.29292929292929\\
-0.131313131313131	-1.27029836438773\\
-0.15492036238656	-1.24242424242424\\
-0.181818181818182	-1.2108827029041\\
-0.19782890173177	-1.19191919191919\\
-0.232323232323232	-1.15130299418774\\
-0.240631038455876	-1.14141414141414\\
-0.282828282828283	-1.09138578708258\\
-0.283225947073934	-1.09090909090909\\
-0.326195926665941	-1.04040404040404\\
-0.333333333333333	-1.03206590282143\\
-0.368889659981272	-0.98989898989899\\
-0.383838383838384	-0.972194708365266\\
-0.411197291731734	-0.939393939393939\\
-0.434343434343434	-0.911576086999176\\
-0.453067491896016	-0.888888888888889\\
-0.484848484848485	-0.850162947291291\\
-0.494483400854191	-0.838383838383838\\
-0.535353535353535	-0.788019231855437\\
-0.535467701875491	-0.787878787878788\\
-0.577290988159682	-0.737373737373737\\
-0.585858585858586	-0.726960718851303\\
-0.618996804526017	-0.686868686868687\\
-0.636363636363636	-0.665708219381446\\
-0.660661997844943	-0.636363636363636\\
-0.686868686868687	-0.604508044476917\\
-0.702398924212796	-0.585858585858586\\
-0.737373737373737	-0.543637449433445\\
-0.744335892094546	-0.535353535353535\\
-0.786787823822438	-0.484848484848485\\
-0.787878787878788	-0.483575567098091\\
-0.830647511448657	-0.434343434343434\\
-0.838383838383838	-0.425442866539191\\
-0.875048002781819	-0.383838383838384\\
-0.888888888888889	-0.368168044927568\\
-0.920071803431372	-0.333333333333333\\
-0.939393939393939	-0.311830565843576\\
-0.965784297165555	-0.282828282828283\\
-0.98989898989899	-0.256462422864481\\
-1.01223068638867	-0.232323232323232\\
-1.04040404040404	-0.202057316375176\\
-1.05943587018671	-0.181818181818182\\
-1.09090909090909	-0.148581881114014\\
-1.10740693116445	-0.131313131313131\\
-1.14141414141414	-0.0959868350738305\\
-1.15613751058898	-0.0808080808080809\\
-1.19191919191919	-0.0442166092179545\\
-1.20561313856988	-0.0303030303030303\\
-1.24242424242424	0.00678331728310776\\
-1.255816563462	0.0202020202020203\\
-1.29292929292929	0.0570616276578429\\
-1.30673225954946	0.0707070707070705\\
-1.34343434343434	0.106658813683578\\
-1.35834952657923	0.121212121212121\\
-1.39393939393939	0.155606917450143\\
-1.41066386961933	0.171717171717172\\
-1.44444444444444	0.203930888792486\\
-1.46367661899868	0.222222222222222\\
-1.49494949494949	0.251650996928056\\
-1.51739299334071	0.272727272727273\\
-1.54545454545455	0.29878570055483\\
-1.57181901252852	0.323232323232323\\
-1.5959595959596	0.345354399118207\\
-1.6269578219617	0.373737373737374\\
-1.64646464646465	0.391379570341964\\
-1.68280607784528	0.424242424242424\\
-1.6969696969697	0.436887948329664\\
-1.73935104223792	0.474747474747475\\
-1.74747474747475	0.481910596547209\\
-1.7965689274335	0.525252525252525\\
-1.7979797979798	0.526481944556916\\
-1.84848484848485	0.569661364026767\\
-1.85562666319072	0.575757575757576\\
-1.8989898989899	0.612200621726792\\
-1.91564773757492	0.626262626262626\\
-1.94949494949495	0.654398221617285\\
-1.97626260480807	0.676767676767677\\
-2	0.696310126701016\\
2.89473684210526	146\\
-2	1.21083621048911\\
-1.97404189179584	1.18181818181818\\
-1.94949494949495	1.15536028312026\\
-1.92778935724748	1.13131313131313\\
-1.8989898989899	1.10053809420428\\
-1.88098023254013	1.08080808080808\\
-1.84848484848485	1.04644971033821\\
-1.83354388337698	1.03030303030303\\
-1.7979797979798	0.993173995957113\\
-1.78540131958907	0.97979797979798\\
-1.74747474747475	0.940783332453062\\
-1.73646649033861	0.92929292929293\\
-1.6969696969697	0.889337921472696\\
-1.68664891011439	0.878787878787879\\
-1.64646464646465	0.838880666874224\\
-1.63585788398019	0.828282828282828\\
-1.5959595959596	0.789433756880996\\
-1.58400831126962	0.777777777777778\\
-1.54545454545455	0.740997834799874\\
-1.53102752493193	0.727272727272727\\
-1.49494949494949	0.69355407062257\\
-1.47686196479916	0.676767676767677\\
-1.44444444444444	0.647068737504896\\
-1.42148196053212	0.626262626262626\\
-1.39393939393939	0.601499354601966\\
-1.36488287322933	0.575757575757576\\
-1.34343434343434	0.556801278769524\\
-1.30708151891228	0.525252525252525\\
-1.29292929292929	0.512933796147181\\
-1.2481080033785	0.474747474747475\\
-1.24242424242424	0.469865102675382\\
-1.19191919191919	0.427975403480576\\
-1.18728275254919	0.424242424242424\\
-1.14141414141414	0.387299811192229\\
-1.12432795958774	0.373737373737374\\
-1.09090909090909	0.347113490837149\\
-1.0604707093339	0.323232323232323\\
-1.04040404040404	0.307385162940397\\
-0.995804307117132	0.272727272727273\\
-0.98989898989899	0.268097119841084\\
-0.939393939393939	0.230168872833667\\
-0.928596357444759	0.222222222222222\\
-0.888888888888889	0.19304368670129\\
-0.859795388739413	0.171717171717172\\
-0.838383838383838	0.156029093741193\\
-0.790747445023727	0.121212121212121\\
-0.787878787878788	0.119115077624885\\
-0.737373737373737	0.0839584604682414\\
-0.718384728348768	0.0707070707070705\\
-0.686868686868687	0.0489023456324197\\
-0.645868297969231	0.0202020202020203\\
-0.636363636363636	0.0136012229697704\\
-0.585858585858586	-0.0206753595093228\\
-0.571603557719925	-0.0303030303030303\\
-0.535353535353535	-0.0544825734897366\\
-0.496872298851255	-0.0808080808080809\\
-0.484848484848485	-0.0889552249767108\\
-0.434343434343434	-0.123036020585216\\
-0.422084775251993	-0.131313131313131\\
-0.383838383838384	-0.156963826962366\\
-0.348192495244517	-0.181818181818182\\
-0.333333333333333	-0.192193120288243\\
-0.282828282828283	-0.228390602306009\\
-0.277364673347871	-0.232323232323232\\
-0.232323232323232	-0.26522988378036\\
-0.209416154937075	-0.282828282828283\\
-0.181818181818182	-0.30466336164724\\
-0.147285778614941	-0.333333333333333\\
-0.131313131313131	-0.347199818129606\\
-0.0908555000556089	-0.383838383838384\\
-0.0808080808080809	-0.393474994749281\\
-0.0395099024401581	-0.434343434343434\\
-0.0303030303030303	-0.444046283034017\\
0.00784378548868147	-0.484848484848485\\
0.0202020202020203	-0.49883437967959\\
0.0526776056528515	-0.535353535353535\\
0.0707070707070705	-0.556385496871402\\
0.0967425559167689	-0.585858585858586\\
0.121212121212121	-0.613814129155761\\
0.142009590668656	-0.636363636363636\\
0.171717171717172	-0.668066287458259\\
0.190589511958827	-0.686868686868687\\
0.222222222222222	-0.717441179495776\\
0.244464924278752	-0.737373737373737\\
0.272727272727273	-0.761879680953799\\
0.304944257201054	-0.787878787878788\\
0.323232323232323	-0.802239704330221\\
0.372091417755063	-0.838383838383838\\
0.373737373737374	-0.839579604846017\\
0.424242424242424	-0.873819715760034\\
0.447205238129247	-0.888888888888889\\
0.474747474747475	-0.906797447647645\\
0.525252525252525	-0.939137013790243\\
0.525670783673302	-0.939393939393939\\
0.575757575757576	-0.970083953674218\\
0.607887209841747	-0.98989898989899\\
0.626262626262626	-1.0012589533872\\
0.676767676767677	-1.03230696658162\\
0.690040784753153	-1.04040404040404\\
0.727272727272727	-1.06320924776746\\
0.771658971917567	-1.09090909090909\\
0.777777777777778	-1.09475155984218\\
0.828282828282828	-1.12602646763787\\
0.852819144436646	-1.14141414141414\\
0.878787878787879	-1.15779193175521\\
0.92929292929293	-1.19012042774758\\
0.932142885868062	-1.19191919191919\\
0.97979797979798	-1.22213599116899\\
1.01121978344989	-1.24242424242424\\
1.03030303030303	-1.2548137364471\\
1.08080808080808	-1.28778654742828\\
1.08874495875156	-1.29292929292929\\
1.13131313131313	-1.32062901764407\\
1.16585455825114	-1.34343434343434\\
1.18181818181818	-1.35402631016918\\
1.23232323232323	-1.38756687623359\\
1.24197563348325	-1.39393939393939\\
1.28282828282828	-1.42101135632362\\
1.31777972544107	-1.44444444444444\\
1.33333333333333	-1.45491781844938\\
1.38383838383838	-1.48891860931351\\
1.39285906877809	-1.49494949494949\\
1.43434343434343	-1.52277475210329\\
1.46783234032338	-1.54545454545455\\
1.48484848484848	-1.55702247330426\\
1.53535353535354	-1.59138916062062\\
1.54213384888894	-1.5959595959596\\
1.58585858585859	-1.62551680575684\\
1.61659310384833	-1.64646464646465\\
1.63636363636364	-1.65998484170026\\
1.68686868686869	-1.69464399108951\\
1.69030090532177	-1.6969696969697\\
1.73737373737374	-1.72894536803487\\
1.76445392895796	-1.74747474747475\\
1.78787878787879	-1.76355012907569\\
1.83774073230338	-1.7979797979798\\
1.83838383838384	-1.79842537238781\\
1.88888888888889	-1.83285501398193\\
1.91168011117689	-1.84848484848485\\
1.93939393939394	-1.86753971175661\\
1.98487739547405	-1.8989898989899\\
1.98989898989899	-1.90247260957604\\
2.04040404040404	-1.93710264574514\\
2.05845351199275	-1.94949494949495\\
2.09090909090909	-1.97182897704397\\
2.13162995370693	-2\\
3.10526315789474	99\\
0.345535161209185	-2\\
0.323232323232323	-1.97183593078396\\
0.305546591136001	-1.94949494949495\\
0.272727272727273	-1.90793245902961\\
0.265665062532175	-1.8989898989899\\
0.225642200501039	-1.84848484848485\\
0.222222222222222	-1.84421568455547\\
0.185215859208247	-1.7979797979798\\
0.171717171717172	-1.78108174736846\\
0.144882311068081	-1.74747474747475\\
0.121212121212121	-1.71775892612794\\
0.104651951933057	-1.6969696969697\\
0.0707070707070705	-1.65423172108417\\
0.0645351218922025	-1.64646464646465\\
0.0242054752406107	-1.5959595959596\\
0.0202020202020203	-1.59099703823296\\
-0.016508022689458	-1.54545454545455\\
-0.0303030303030303	-1.52830944764406\\
-0.0571297026489623	-1.49494949494949\\
-0.0808080808080809	-1.46544032384808\\
-0.0976488581788076	-1.44444444444444\\
-0.131313131313131	-1.40236401645907\\
-0.138050535812267	-1.39393939393939\\
-0.178608716565686	-1.34343434343434\\
-0.181818181818182	-1.33949165621894\\
-0.219607173235275	-1.29292929292929\\
-0.232323232323232	-1.27723892454724\\
-0.260445728003545	-1.24242424242424\\
-0.282828282828283	-1.21463522724567\\
-0.301064315578219	-1.19191919191919\\
-0.333333333333333	-1.15152343524949\\
-0.341386233519343	-1.14141414141414\\
-0.381567374277212	-1.09090909090909\\
-0.383838383838384	-1.08809594331588\\
-0.422165361194541	-1.04040404040404\\
-0.434343434343434	-1.02513082258056\\
-0.462382778325916	-0.98989898989899\\
-0.484848484848485	-0.961373064409111\\
-0.502185669208428	-0.939393939393939\\
-0.535353535353535	-0.896818042865881\\
-0.541564673558156	-0.888888888888889\\
-0.581173788667336	-0.838383838383838\\
-0.585858585858586	-0.832444095968211\\
-0.621294270032027	-0.787878787878788\\
-0.636363636363636	-0.768702791237765\\
-0.661281585538869	-0.737373737373737\\
-0.686868686868687	-0.704842070902139\\
-0.701223868726044	-0.686868686868687\\
-0.737373737373737	-0.641156665748311\\
-0.741232715651192	-0.636363636363636\\
-0.782321279407543	-0.585858585858586\\
-0.787878787878788	-0.579063089523282\\
-0.824272719935981	-0.535353535353535\\
-0.838383838383838	-0.518336865637247\\
-0.866681389043963	-0.484848484848485\\
-0.888888888888889	-0.458511036189209\\
-0.909658102555313	-0.434343434343434\\
-0.939393939393939	-0.399730931560546\\
-0.953305183850986	-0.383838383838384\\
-0.98989898989899	-0.342086842313281\\
-0.997710494310471	-0.333333333333333\\
-1.04040404040404	-0.285618654798544\\
-1.04294362212143	-0.282828282828283\\
-1.08933674509748	-0.232323232323232\\
-1.09090909090909	-0.230633269267186\\
-1.13689715483154	-0.181818181818182\\
-1.14141414141414	-0.177052045577065\\
-1.18525208991446	-0.131313131313131\\
-1.19191919191919	-0.124402357942439\\
-1.23440127946834	-0.0808080808080809\\
-1.24242424242424	-0.0726329066994745\\
-1.28433937819578	-0.0303030303030303\\
-1.29292929292929	-0.0216930803736773\\
-1.33505986701583	0.0202020202020203\\
-1.34343434343434	0.0284632478366654\\
-1.38655804679111	0.0707070707070705\\
-1.39393939393939	0.0778760780848506\\
-1.43883269118458	0.121212121212121\\
-1.44444444444444	0.126579423120642\\
-1.49188617131749	0.171717171717172\\
-1.49494949494949	0.174602734338057\\
-1.54545454545455	0.221925402488456\\
-1.54577656375004	0.222222222222222\\
-1.5959595959596	0.267949141565814\\
-1.60122538857038	0.272727272727273\\
-1.64646464646465	0.313260981424558\\
-1.65762502963111	0.323232323232323\\
-1.6969696969697	0.357903263909585\\
-1.7149627102125	0.373737373737374\\
-1.74747474747475	0.401924955932205\\
-1.77321136426812	0.424242424242424\\
-1.7979797979798	0.445381240309128\\
-1.83232753971459	0.474747474747475\\
-1.84848484848485	0.488331974213263\\
-1.8922511239055	0.525252525252525\\
-1.8989898989899	0.530839322846705\\
-1.94949494949495	0.572468713470901\\
-1.95354547265256	0.575757575757576\\
-2	0.612747421728055\\
3.10526315789474	152\\
-2	1.24876633671878\\
-1.98593784230295	1.23232323232323\\
-1.94949494949495	1.19090252192875\\
-1.94165531836663	1.18181818181818\\
-1.8989898989899	1.13377790058562\\
-1.89683751596843	1.13131313131313\\
-1.85103029272178	1.08080808080808\\
-1.84848484848485	1.07811670421274\\
-1.80424154695118	1.03030303030303\\
-1.7979797979798	1.02376574163027\\
-1.7566335902961	0.97979797979798\\
-1.74747474747475	0.970376378982453\\
-1.70811519046713	0.92929292929293\\
-1.6969696969697	0.918018133496452\\
-1.65859192834614	0.878787878787879\\
-1.64646464646465	0.866744208852804\\
-1.6079708795506	0.828282828282828\\
-1.5959595959596	0.816587408829901\\
-1.55616671838926	0.777777777777778\\
-1.54545454545455	0.767558461937194\\
-1.50310856604248	0.727272727272727\\
-1.49494949494949	0.719647230068405\\
-1.44874628895636	0.676767676767677\\
-1.44444444444444	0.672826591284297\\
-1.39393939393939	0.627207939403337\\
-1.39286498515192	0.626262626262626\\
-1.34343434343434	0.583430742831664\\
-1.33447424604288	0.575757575757576\\
-1.29292929292929	0.540580167460671\\
-1.27459792268887	0.525252525252525\\
-1.24242424242424	0.498546161369788\\
-1.21337103314487	0.474747474747475\\
-1.19191919191919	0.457234346115853\\
-1.1509425253729	0.424242424242424\\
-1.14141414141414	0.416568256813511\\
-1.09090909090909	0.376986906480476\\
-1.08659509652165	0.373737373737374\\
-1.04040404040404	0.33920805630368\\
-1.01897722743981	0.323232323232323\\
-0.98989898989899	0.301662438851889\\
-0.950797814150855	0.272727272727273\\
-0.939393939393939	0.264314285207462\\
-0.888888888888889	0.228025558209514\\
-0.880554267686634	0.222222222222222\\
-0.838383838383838	0.193194262220457\\
-0.807524027360608	0.171717171717172\\
-0.787878787878788	0.158183743274923\\
-0.737373737373737	0.123316638819001\\
-0.734182044568568	0.121212121212121\\
-0.686868686868687	0.0905416694651111\\
-0.656980011524696	0.0707070707070705\\
-0.636363636363636	0.0572396571076139\\
-0.585858585858586	0.0239953392822246\\
-0.579897726727935	0.0202020202020203\\
-0.535353535353535	-0.00759872837696489\\
-0.500225954171493	-0.0303030303030303\\
-0.484848484848485	-0.0400787565621089\\
-0.434343434343434	-0.0721850866929271\\
-0.42074064112862	-0.0808080808080809\\
-0.383838383838384	-0.103870357776734\\
-0.341947006047885	-0.131313131313131\\
-0.333333333333333	-0.136916455646479\\
-0.282828282828283	-0.169775967519084\\
-0.264896914174057	-0.181818181818182\\
-0.232323232323232	-0.203807440088793\\
-0.192530146164677	-0.232323232323232\\
-0.181818181818182	-0.240145198760531\\
-0.131313131313131	-0.278675042259477\\
-0.126048768676631	-0.282828282828283\\
-0.0808080808080809	-0.319954488876306\\
-0.0654920268203727	-0.333333333333333\\
-0.0303030303030303	-0.365712739942076\\
-0.0115858886162105	-0.383838383838384\\
0.0202020202020203	-0.416418453426569\\
0.0371205766997517	-0.434343434343434\\
0.0707070707070705	-0.471681014525235\\
0.0824447057686964	-0.484848484848485\\
0.121212121212121	-0.529421061029862\\
0.126469750448223	-0.535353535353535\\
0.171568499718806	-0.585858585858586\\
0.171717171717172	-0.586021072021112\\
0.220567937334882	-0.636363636363636\\
0.222222222222222	-0.638011281291374\\
0.272727272727273	-0.68464941348682\\
0.275325219202592	-0.686868686868687\\
0.323232323232323	-0.72582252214267\\
0.338478758711731	-0.737373737373737\\
0.373737373737374	-0.763018416538095\\
0.409878320958564	-0.787878787878788\\
0.424242424242424	-0.797474679447759\\
0.474747474747475	-0.829421907416528\\
0.489565362517163	-0.838383838383838\\
0.525252525252525	-0.859599056224941\\
0.574759667760275	-0.888888888888889\\
0.575757575757576	-0.889473980079589\\
0.626262626262626	-0.917822573223566\\
0.664075644625556	-0.939393939393939\\
0.676767676767677	-0.946608531885983\\
0.727272727272727	-0.974933136889312\\
0.753691766405088	-0.98989898989899\\
0.777777777777778	-1.00352773167428\\
0.828282828282828	-1.03239800352107\\
0.842322815734928	-1.04040404040404\\
0.878787878787879	-1.06118822915007\\
0.92929292929293	-1.09086598006588\\
0.929367711099971	-1.09090909090909\\
0.97979797979798	-1.11996334892802\\
1.01594619837875	-1.14141414141414\\
1.03030303030303	-1.1499357980283\\
1.08080808080808	-1.179921758537\\
1.10085812923829	-1.19191919191919\\
1.13131313131313	-1.21013429778185\\
1.18181818181818	-1.2409912397401\\
1.18419832986654	-1.24242424242424\\
1.23232323232323	-1.27136451107367\\
1.26738232154357	-1.29292929292929\\
1.28282828282828	-1.3024246744644\\
1.33333333333333	-1.33349962313802\\
1.34945423919423	-1.34343434343434\\
1.38383838383838	-1.36459737885695\\
1.43062647058537	-1.39393939393939\\
1.43434343434343	-1.39626878623111\\
1.48484848484848	-1.42748459206611\\
1.51192391666214	-1.44444444444444\\
1.53535353535354	-1.45910129168734\\
1.58585858585859	-1.49098501352879\\
1.59220146703319	-1.49494949494949\\
1.63636363636364	-1.52250101875198\\
1.6725906890336	-1.54545454545455\\
1.68686868686869	-1.55448898775471\\
1.73737373737374	-1.58639179953372\\
1.7525312274181	-1.5959595959596\\
1.78787878787879	-1.6182312455435\\
1.83207783688078	-1.64646464646465\\
1.83838383838384	-1.65048737347645\\
1.88888888888889	-1.68237675652049\\
1.91184224861617	-1.6969696969697\\
1.93939393939394	-1.71445494516682\\
1.98989898989899	-1.74687780623873\\
1.99084253343298	-1.74747474747475\\
2.04040404040404	-1.7787627087064\\
2.0704706107393	-1.7979797979798\\
2.09090909090909	-1.81102049108044\\
2.14141414141414	-1.84337473332097\\
2.14945198421127	-1.84848484848485\\
2.19191919191919	-1.87542767990691\\
2.22863599806352	-1.8989898989899\\
2.24242424242424	-1.90782335849952\\
2.29292929292929	-1.94010163766507\\
2.30764825458722	-1.94949494949495\\
2.34343434343434	-1.97228725617834\\
2.38648460997721	-2\\
3.31578947368421	94\\
0.178736847910415	-2\\
0.171717171717172	-1.99059905405657\\
0.140877190680102	-1.94949494949495\\
0.121212121212121	-1.92307084854905\\
0.103195561652761	-1.8989898989899\\
0.0707070707070705	-1.85518542065736\\
0.0657084899510594	-1.84848484848485\\
0.02780281190111	-1.7979797979798\\
0.0202020202020203	-1.78786499185779\\
-0.0103058760391288	-1.74747474747475\\
-0.0303030303030303	-1.72076905589125\\
-0.0482244287600358	-1.6969696969697\\
-0.0808080808080809	-1.65329329716354\\
-0.0859334611745785	-1.64646464646465\\
-0.124060516382449	-1.5959595959596\\
-0.131313131313131	-1.58636811630499\\
-0.162407874622626	-1.54545454545455\\
-0.181818181818182	-1.51967576641333\\
-0.200536759313692	-1.49494949494949\\
-0.232323232323232	-1.45252835712331\\
-0.23841496702267	-1.44444444444444\\
-0.276603374314453	-1.39393939393939\\
-0.282828282828283	-1.3857345101652\\
-0.315053731608852	-1.34343434343434\\
-0.333333333333333	-1.3191674832964\\
-0.353187322699933	-1.29292929292929\\
-0.383838383838384	-1.25188584578114\\
-0.39094125591551	-1.24242424242424\\
-0.428833976758021	-1.19191919191919\\
-0.434343434343434	-1.18459915732712\\
-0.467000751493237	-1.14141414141414\\
-0.484848484848485	-1.11743520611078\\
-0.504727170352529	-1.09090909090909\\
-0.535353535353535	-1.04931297068184\\
-0.541975480589036	-1.04040404040404\\
-0.579507616635966	-0.98989898989899\\
-0.585858585858586	-0.981352218290121\\
-0.617403592661825	-0.939393939393939\\
-0.636363636363636	-0.913726355844387\\
-0.654989252302067	-0.888888888888889\\
-0.686868686868687	-0.845640842814782\\
-0.692316725935612	-0.838383838383838\\
-0.730441652253125	-0.787878787878788\\
-0.737373737373737	-0.778702801759138\\
-0.769236662556061	-0.737373737373737\\
-0.787878787878788	-0.712894739007371\\
-0.808150445708482	-0.686868686868687\\
-0.838383838383838	-0.647659566576682\\
-0.847306630854885	-0.636363636363636\\
-0.887119300488194	-0.585858585858586\\
-0.888888888888889	-0.583655913471905\\
-0.928614211347686	-0.535353535353535\\
-0.939393939393939	-0.522197113135146\\
-0.970727566886072	-0.484848484848485\\
-0.98989898989899	-0.461958094021269\\
-1.01357400819866	-0.434343434343434\\
-1.04040404040404	-0.403053194670144\\
-1.05725849007341	-0.383838383838384\\
-1.09090909090909	-0.34554096865131\\
-1.10187161890406	-0.333333333333333\\
-1.14141414141414	-0.289432774832714\\
-1.14748694925441	-0.282828282828283\\
-1.19191919191919	-0.234704196786243\\
-1.19416042589041	-0.232323232323232\\
-1.24200528487578	-0.181818181818182\\
-1.24242424242424	-0.181381037776126\\
-1.29114361778805	-0.131313131313131\\
-1.29292929292929	-0.129489078058005\\
-1.34125336343885	-0.0808080808080809\\
-1.34343434343434	-0.0786256557688218\\
-1.39233929562005	-0.0303030303030303\\
-1.39393939393939	-0.0287336367620819\\
-1.44440395066268	0.0202020202020203\\
-1.44444444444444	0.0202409671166072\\
-1.49494949494949	0.0679467705219018\\
-1.49790424968343	0.0707070707070705\\
-1.54545454545455	0.114686676699767\\
-1.55257654373322	0.121212121212121\\
-1.5959595959596	0.160521953288346\\
-1.60841194585437	0.171717171717172\\
-1.64646464646465	0.205508414087316\\
-1.66540218878214	0.222222222222222\\
-1.6969696969697	0.24970507387292\\
-1.72352874897446	0.272727272727273\\
-1.74747474747475	0.293175457412331\\
-1.78275927958712	0.323232323232323\\
-1.7979797979798	0.335987930227964\\
-1.84304472943539	0.373737373737374\\
-1.84848484848485	0.378214991615898\\
-1.8989898989899	0.419239126404094\\
-1.90522849391244	0.424242424242424\\
-1.94949494949495	0.459042923050114\\
-1.96937651678723	0.474747474747475\\
-2	0.498437096929677\\
3.31578947368421	161\\
-2	1.29276846343657\\
-1.99191191585231	1.28282828282828\\
-1.94996981189737	1.23232323232323\\
-1.94949494949495	1.2317835073856\\
-1.90637572268405	1.18181818181818\\
-1.8989898989899	1.17350191415729\\
-1.86214814633421	1.13131313131313\\
-1.84848484848485	1.11611492905079\\
-1.81718857986778	1.08080808080808\\
-1.7979797979798	1.05976516164538\\
-1.7713821910234	1.03030303030303\\
-1.74747474747475	1.0045931045775\\
-1.7245984257107	0.97979797979798\\
-1.6969696969697	0.950725153796965\\
-1.67669390680462	0.92929292929293\\
-1.64646464646465	0.898260671196295\\
-1.6275185601817	0.878787878787879\\
-1.5959595959596	0.847260681362498\\
-1.57692560141504	0.828282828282828\\
-1.54545454545455	0.797741000147529\\
-1.52478515074111	0.777777777777778\\
-1.49494949494949	0.749671728426318\\
-1.47099981878611	0.727272727272727\\
-1.44444444444444	0.702983294081688\\
-1.41551905378693	0.676767676767677\\
-1.39393939393939	0.65757734726866\\
-1.35834821258651	0.626262626262626\\
-1.34343434343434	0.613339688529389\\
-1.29954902367512	0.575757575757576\\
-1.29292929292929	0.57015244315278\\
-1.24242424242424	0.528517683294401\\
-1.23831473147491	0.525252525252525\\
-1.19191919191919	0.489016005602773\\
-1.17355883049319	0.474747474747475\\
-1.14141414141414	0.450107878936081\\
-1.10753961664069	0.424242424242424\\
-1.09090909090909	0.4116769975545\\
-1.04054144203524	0.373737373737374\\
-1.04040404040404	0.373634661547218\\
-0.98989898989899	0.338569902286104\\
-0.968021016446394	0.323232323232323\\
-0.939393939393939	0.303469837907063\\
-0.895339984072099	0.272727272727273\\
-0.888888888888889	0.268284452534403\\
-0.838383838383838	0.235223395589667\\
-0.818485801338695	0.222222222222222\\
-0.787878787878788	0.202623054924032\\
-0.740761623681219	0.171717171717172\\
-0.737373737373737	0.169535517681186\\
-0.686868686868687	0.138914864861434\\
-0.658346792330572	0.121212121212121\\
-0.636363636363636	0.10788629395989\\
-0.585858585858586	0.0771003689528653\\
-0.57505855796406	0.0707070707070705\\
-0.535353535353535	0.0478191716304231\\
-0.489608291781692	0.0202020202020203\\
-0.484848484848485	0.0173951031208274\\
-0.434343434343434	-0.0111671581176323\\
-0.401868596792105	-0.0303030303030303\\
-0.383838383838384	-0.0407021473051533\\
-0.333333333333333	-0.0701072996576075\\
-0.315175441257694	-0.0808080808080809\\
-0.282828282828283	-0.0996042776543206\\
-0.232323232323232	-0.130992109866032\\
-0.231798789924546	-0.131313131313131\\
-0.181818181818182	-0.161910729314767\\
-0.151835094886301	-0.181818181818182\\
-0.131313131313131	-0.195644172973586\\
-0.0810896397175682	-0.232323232323232\\
-0.0808080808080809	-0.232535227534441\\
-0.0303030303030303	-0.272006474860255\\
-0.0175754929354803	-0.282828282828283\\
0.0202020202020203	-0.316647855801414\\
0.0375358226468896	-0.333333333333333\\
0.0707070707070705	-0.36709463078023\\
0.0863246432509823	-0.383838383838384\\
0.121212121212121	-0.422930243305128\\
0.131159539361694	-0.434343434343434\\
0.171717171717172	-0.481568314098024\\
0.174562207586969	-0.484848484848485\\
0.219695161033725	-0.535353535353535\\
0.222222222222222	-0.538076679609291\\
0.269157936661893	-0.585858585858586\\
0.272727272727273	-0.589300756573654\\
0.323232323232323	-0.634393492545077\\
0.325638865847084	-0.636363636363636\\
0.373737373737374	-0.673208237894485\\
0.392975210445659	-0.686868686868687\\
0.424242424242424	-0.707905589315346\\
0.47062636166744	-0.737373737373737\\
0.474747474747475	-0.73989152478025\\
0.525252525252525	-0.768456508182257\\
0.560482976170309	-0.787878787878788\\
0.575757575757576	-0.796103994123091\\
0.626262626262626	-0.822275189861609\\
0.657583337278709	-0.838383838383838\\
0.676767676767677	-0.848122715160536\\
0.727272727272727	-0.873414027461715\\
0.757932249262714	-0.888888888888889\\
0.777777777777778	-0.898829709273656\\
0.828282828282828	-0.924104183973714\\
0.858355837582128	-0.939393939393939\\
0.878787878787879	-0.949726835050633\\
0.92929292929293	-0.975413668512297\\
0.957303363223273	-0.98989898989899\\
0.97979797979798	-1.00147749207069\\
1.03030303030303	-1.02775394674159\\
1.05432055533214	-1.04040404040404\\
1.08080808080808	-1.05428876134797\\
1.13131313131313	-1.08119909351879\\
1.14945345715853	-1.09090909090909\\
1.18181818181818	-1.10814474270161\\
1.23232323232323	-1.13566960991749\\
1.24291751498529	-1.14141414141414\\
1.28282828282828	-1.1629362251592\\
1.33333333333333	-1.19103007107426\\
1.33495720735116	-1.19191919191919\\
1.38383838383838	-1.21852676762614\\
1.42642730308819	-1.24242424242424\\
1.43434343434343	-1.24684234240305\\
1.48484848484848	-1.27478318201295\\
1.51704081578004	-1.29292929292929\\
1.53535353535354	-1.30319337364593\\
1.58585858585859	-1.33158754231021\\
1.60681800426535	-1.34343434343434\\
1.63636363636364	-1.36003582249601\\
1.68686868686869	-1.38884028805651\\
1.69587796422024	-1.39393939393939\\
1.73737373737374	-1.4172824804119\\
1.78455755505331	-1.44444444444444\\
1.78787878787879	-1.44634562612835\\
1.83838383838384	-1.47486177969128\\
1.87330795351581	-1.49494949494949\\
1.88888888888889	-1.50385968131031\\
1.93939393939394	-1.53271548818509\\
1.96157390816437	-1.54545454545455\\
1.98989898989899	-1.56162726275154\\
2.04040404040404	-1.59079637476602\\
2.04941075095089	-1.5959595959596\\
2.09090909090909	-1.61960685494931\\
2.13714221943152	-1.64646464646465\\
2.14141414141414	-1.64893249759682\\
2.19191919191919	-1.67776459249753\\
2.22507053642846	-1.6969696969697\\
2.24242424242424	-1.70696623488636\\
2.29292929292929	-1.73607276589575\\
2.31266839089619	-1.74747474747475\\
2.34343434343434	-1.76514478230283\\
2.39393939393939	-1.79450861102623\\
2.39996668974599	-1.7979797979798\\
2.44444444444444	-1.82344763359326\\
2.48743373433869	-1.84848484848485\\
2.49494949494949	-1.8528384677029\\
2.54545454545455	-1.88185772887627\\
2.5749694132602	-1.8989898989899\\
2.5959595959596	-1.91110756181655\\
2.64646464646465	-1.94036080196267\\
2.66225300642462	-1.94949494949495\\
2.6969696969697	-1.96946988960048\\
2.74747474747475	-1.99894486052925\\
2.74930452115739	-2\\
3.52631578947368	86\\
-0.0429341354604745	-2\\
-0.0774241335684167	-1.94949494949495\\
-0.0808080808080809	-1.94458074120421\\
-0.112551331378183	-1.8989898989899\\
-0.131313131313131	-1.87162907388637\\
-0.147367961795144	-1.84848484848485\\
-0.181818181818182	-1.79802079847839\\
-0.181846510194096	-1.7979797979798\\
-0.217248352503248	-1.74747474747475\\
-0.232323232323232	-1.72562170640646\\
-0.252319747310148	-1.6969696969697\\
-0.282828282828283	-1.65250563987322\\
-0.287023503042287	-1.64646464646465\\
-0.322313597388436	-1.5959595959596\\
-0.333333333333333	-1.58004807596947\\
-0.357568677348062	-1.54545454545455\\
-0.383838383838384	-1.50725088804234\\
-0.392398582050711	-1.49494949494949\\
-0.42740914153365	-1.44444444444444\\
-0.434343434343434	-1.4344300502117\\
-0.462704802105864	-1.39393939393939\\
-0.484848484848485	-1.36164887375759\\
-0.497494963428527	-1.34343434343434\\
-0.53205609703677	-1.29292929292929\\
-0.535353535353535	-1.288143501832\\
-0.567264763964502	-1.24242424242424\\
-0.585858585858586	-1.21515103674513\\
-0.601934096000245	-1.19191919191919\\
-0.636067175015963	-1.14141414141414\\
-0.636363636363636	-1.14098231614809\\
-0.671326383249663	-1.09090909090909\\
-0.686868686868687	-1.06812405333265\\
-0.706151950720584	-1.04040404040404\\
-0.737373737373737	-0.994498474957613\\
-0.740572760866596	-0.98989898989899\\
-0.776110442777443	-0.939393939393939\\
-0.787878787878788	-0.922476011788234\\
-0.811831593794103	-0.888888888888889\\
-0.838383838383838	-0.851014249766567\\
-0.847482492406697	-0.838383838383838\\
-0.883861710542641	-0.787878787878788\\
-0.888888888888889	-0.780970747634448\\
-0.921532522290324	-0.737373737373737\\
-0.939393939393939	-0.713285379033905\\
-0.959572143582919	-0.686868686868687\\
-0.98989898989899	-0.646897753854615\\
-0.998138149306281	-0.636363636363636\\
-1.03778280551719	-0.585858585858586\\
-1.04040404040404	-0.582578210691037\\
-1.07925241353595	-0.535353535353535\\
-1.09090909090909	-0.521178000834505\\
-1.12165045886915	-0.484848484848485\\
-1.14141414141414	-0.461532965964719\\
-1.16511153154701	-0.434343434343434\\
-1.19191919191919	-0.403695025506037\\
-1.20975734379002	-0.383838383838384\\
-1.24242424242424	-0.347660134451292\\
-1.2556926055359	-0.333333333333333\\
-1.29292929292929	-0.293381692146869\\
-1.30300267559735	-0.282828282828283\\
-1.34343434343434	-0.240783984792454\\
-1.35175301245606	-0.232323232323232\\
-1.39393939393939	-0.189773891612035\\
-1.40199012969093	-0.181818181818182\\
-1.44444444444444	-0.140249923165002\\
-1.45374351871768	-0.131313131313131\\
-1.49494949494949	-0.092108358319549\\
-1.50702788494491	-0.0808080808080809\\
-1.54545454545455	-0.0452467348902075\\
-1.56184506797737	-0.0303030303030303\\
-1.5959595959596	0.000434765515709326\\
-1.61818516499872	0.0202020202020203\\
-1.64646464646465	0.0450333758073623\\
-1.6760266092663	0.0707070707070705\\
-1.6969696969697	0.0886445794746737\\
-1.73533522311391	0.121212121212121\\
-1.74747474747475	0.131363138741478\\
-1.79606251774762	0.171717171717172\\
-1.7979797979798	0.173283862790301\\
-1.84848484848485	0.213465826444829\\
-1.8595804006223	0.222222222222222\\
-1.8989898989899	0.252747452955836\\
-1.92481683967596	0.272727272727273\\
-1.94949494949495	0.291443570551756\\
-1.99136016284532	0.323232323232323\\
-2	0.329656915601167\\
3.52631578947368	163\\
-2	1.34827339120699\\
-1.98849468465528	1.33333333333333\\
-1.94949494949495	1.28302307117498\\
-1.94934387853703	1.28282828282828\\
-1.90792602815271	1.23232323232323\\
-1.8989898989899	1.22163915519258\\
-1.86592405650086	1.18181818181818\\
-1.84848484848485	1.16123372856401\\
-1.82324785549695	1.13131313131313\\
-1.7979797979798	1.1019903364765\\
-1.77975324012595	1.08080808080808\\
-1.74747474747475	1.04414867839784\\
-1.735264936234	1.03030303030303\\
-1.6969696969697	0.987940380699712\\
-1.68957641340267	0.97979797979798\\
-1.64646464646465	0.933563154851079\\
-1.64245474346721	0.92929292929293\\
-1.5959595959596	0.881154278937924\\
-1.59365291071242	0.878787878787879\\
-1.54545454545455	0.830770112793606\\
-1.54293108801913	0.828282828282828\\
-1.49494949494949	0.782377944244814\\
-1.4900858907336	0.777777777777778\\
-1.44444444444444	0.735863070423906\\
-1.43498281296583	0.727272727272727\\
-1.39393939393939	0.691048956958097\\
-1.37758354320588	0.676767676767677\\
-1.34343434343434	0.647724205381266\\
-1.3179590944929	0.626262626262626\\
-1.29292929292929	0.605668945728303\\
-1.25628319818986	0.575757575757576\\
-1.24242424242424	0.564675198920512\\
-1.19280707014256	0.525252525252525\\
-1.19191919191919	0.524559061678318\\
-1.14141414141414	0.487866761807126\\
-1.12336872736801	0.474747474747475\\
-1.09090909090909	0.451718921145233\\
-1.05247555652181	0.424242424242424\\
-1.04040404040404	0.415792718213617\\
-0.98989898989899	0.381564225197675\\
-0.977944529378865	0.373737373737374\\
-0.939393939393939	0.349198334388669\\
-0.899584122623193	0.323232323232323\\
-0.888888888888889	0.316428573613641\\
-0.838383838383838	0.285721470598171\\
-0.816856382923897	0.272727272727273\\
-0.787878787878788	0.255765108434058\\
-0.737373737373737	0.225583077585528\\
-0.731395272606153	0.222222222222222\\
-0.686868686868687	0.198049808861256\\
-0.640787866990836	0.171717171717172\\
-0.636363636363636	0.169268511853203\\
-0.585858585858586	0.143124877701085\\
-0.545443781979668	0.121212121212121\\
-0.535353535353535	0.11592445720117\\
-0.484848484848485	0.090571411821307\\
-0.446780634473106	0.0707070707070705\\
-0.434343434343434	0.0644317846593363\\
-0.383838383838384	0.0396494262181089\\
-0.345899554469478	0.0202020202020203\\
-0.333333333333333	0.0139479220984761\\
-0.282828282828283	-0.010841859327621\\
-0.245353008912755	-0.0303030303030303\\
-0.232323232323232	-0.0369355424226049\\
-0.181818181818182	-0.0629056584488528\\
-0.149339166515218	-0.0808080808080809\\
-0.131313131313131	-0.0907135040352286\\
-0.0808080808080809	-0.120148547595025\\
-0.062939989389244	-0.131313131313131\\
-0.0303030303030303	-0.152166069286905\\
0.0109242879455672	-0.181818181818182\\
0.0202020202020203	-0.188769369345485\\
0.0707070707070705	-0.230821682389397\\
0.0723585929081609	-0.232323232323232\\
0.121212121212121	-0.279687158472387\\
0.124154415014526	-0.282828282828283\\
0.169185522861923	-0.333333333333333\\
0.171717171717172	-0.336274684736689\\
0.211138805942751	-0.383838383838384\\
0.222222222222222	-0.397297048522694\\
0.252821238645444	-0.434343434343434\\
0.272727272727273	-0.457446554930863\\
0.297407872663216	-0.484848484848485\\
0.323232323232323	-0.511324822145169\\
0.348553927306453	-0.535353535353535\\
0.373737373737374	-0.557136167260805\\
0.410183739717114	-0.585858585858586\\
0.424242424242424	-0.596037646895329\\
0.474747474747475	-0.629152481994087\\
0.486934473959499	-0.636363636363636\\
0.525252525252525	-0.657666325662618\\
0.575757575757576	-0.68414092268649\\
0.581440739025794	-0.686868686868687\\
0.626262626262626	-0.707592422782677\\
0.676767676767677	-0.730486046555171\\
0.692677670140234	-0.737373737373737\\
0.727272727272727	-0.752040052580243\\
0.777777777777778	-0.773343589687088\\
0.812173445112548	-0.787878787878788\\
0.828282828282828	-0.794601517954963\\
0.878787878787879	-0.815415571195995\\
0.92929292929293	-0.837024127824335\\
0.932540405248813	-0.838383838383838\\
0.97979797979798	-0.857996374436764\\
1.03030303030303	-0.879794125723721\\
1.05126282047174	-0.888888888888889\\
1.08080808080808	-0.901603986316057\\
1.13131313131313	-0.923740840367038\\
1.16618775353011	-0.939393939393939\\
1.18181818181818	-0.946351306742659\\
1.23232323232323	-0.968856009819707\\
1.27788527731049	-0.98989898989899\\
1.28282828282828	-0.992162323770744\\
1.33333333333333	-1.01500968492803\\
1.38383838383838	-1.03878711958406\\
1.38732044466298	-1.04040404040404\\
1.43434343434343	-1.06203547671308\\
1.48484848484848	-1.08607569665905\\
1.49507232186098	-1.09090909090909\\
1.53535353535354	-1.10977086955091\\
1.58585858585859	-1.13402566612722\\
1.60127215549306	-1.14141414141414\\
1.63636363636364	-1.15807322734407\\
1.68686868686869	-1.18250038981071\\
1.70630963484403	-1.19191919191919\\
1.73737373737374	-1.20682382791837\\
1.78787878787879	-1.23138811601756\\
1.8104723022909	-1.24242424242424\\
1.83838383838384	-1.25592663098624\\
1.88888888888889	-1.28059934765539\\
1.91397299126406	-1.29292929292929\\
1.93939393939394	-1.30530514213124\\
1.98989898989899	-1.33006321964748\\
2.01697034405553	-1.34343434343434\\
2.04040404040404	-1.3548989264527\\
2.09090909090909	-1.37972393612744\\
2.11958360619843	-1.39393939393939\\
2.14141414141414	-1.40466041187646\\
2.19191919191919	-1.42953766244737\\
2.22190318200433	-1.44444444444444\\
2.24242424242424	-1.45455218856355\\
2.29292929292929	-1.47946996475621\\
2.32399817271825	-1.49494949494949\\
2.34343434343434	-1.50454482021795\\
2.39393939393939	-1.52949376370346\\
2.42592179376704	-1.54545454545455\\
2.44444444444444	-1.5546151095675\\
2.49494949494949	-1.57958772580998\\
2.52771530194971	-1.5959595959596\\
2.54545454545455	-1.60474474023028\\
2.5959595959596	-1.62973500977858\\
2.6294108701248	-1.64646464646465\\
2.64646464646465	-1.65491921961324\\
2.6969696969697	-1.67992229321891\\
2.73103371232749	-1.6969696969697\\
2.74747474747475	-1.70512705793905\\
2.7979797979798	-1.73013901775123\\
2.83260366997496	-1.74747474747475\\
2.84848484848485	-1.75535913055624\\
2.8989898989899	-1.78037680290633\\
2.93413640676466	-1.7979797979798\\
2.94949494949495	-1.80560818178298\\
3	-1.8306289900692\\
3.73684210526316	74\\
-0.376264331812383	-2\\
-0.383838383838384	-1.98751110877711\\
-0.407300113689583	-1.94949494949495\\
-0.434343434343434	-1.90463645733004\\
-0.437808626862453	-1.8989898989899\\
-0.468995018438011	-1.84848484848485\\
-0.484848484848485	-1.82234058775569\\
-0.499884677489171	-1.7979797979798\\
-0.530566498731276	-1.74747474747475\\
-0.535353535353535	-1.73961565052255\\
-0.561792624120596	-1.6969696969697\\
-0.585858585858586	-1.65709203505367\\
-0.592389240220415	-1.64646464646465\\
-0.623398333626317	-1.5959595959596\\
-0.636363636363636	-1.57451156327478\\
-0.654255721591188	-1.54545454545455\\
-0.684600406878547	-1.49494949494949\\
-0.686868686868687	-1.49120133572165\\
-0.715718368370442	-1.44444444444444\\
-0.737373737373737	-1.40827212783681\\
-0.746134869867146	-1.39393939393939\\
-0.776854154690273	-1.34343434343434\\
-0.787878787878788	-1.32510582547234\\
-0.807682913615776	-1.29292929292929\\
-0.837923283483913	-1.24242424242424\\
-0.838383838383838	-1.24166691464538\\
-0.869423838600875	-1.19191919191919\\
-0.888888888888889	-1.15991943725546\\
-0.900465366112528	-1.14141414141414\\
-0.931907970926833	-1.09090909090909\\
-0.939393939393939	-1.07893342648205\\
-0.964232385360535	-1.04040404040404\\
-0.98989898989899	-0.999899824815252\\
-0.996448128635757	-0.98989898989899\\
-1.02989435131185	-0.939393939393939\\
-1.04040404040404	-0.923561353420424\\
-1.06423304174275	-0.888888888888889\\
-1.09090909090909	-0.849796711080184\\
-1.09898217712708	-0.838383838383838\\
-1.13511342768885	-0.787878787878788\\
-1.14141414141414	-0.779200269459584\\
-1.17289839102407	-0.737373737373737\\
-1.19191919191919	-0.712155140939935\\
-1.21169491754708	-0.686868686868687\\
-1.24242424242424	-0.647788045747095\\
-1.25173545726584	-0.636363636363636\\
-1.29292929292929	-0.586242478238964\\
-1.29325607720883	-0.585858585858586\\
-1.33727433694948	-0.535353535353535\\
-1.34343434343434	-0.528363527552663\\
-1.38303778927538	-0.484848484848485\\
-1.39393939393939	-0.473015740296283\\
-1.43067396608896	-0.434343434343434\\
-1.44444444444444	-0.420042966420074\\
-1.48032032900468	-0.383838383838384\\
-1.49494949494949	-0.36929124670935\\
-1.5320825154677	-0.333333333333333\\
-1.54545454545455	-0.320585006648445\\
-1.5860315258999	-0.282828282828283\\
-1.5959595959596	-0.273739623876829\\
-1.64220281343281	-0.232323232323232\\
-1.64646464646465	-0.228570160818533\\
-1.6969696969697	-0.185230211463935\\
-1.70105258057998	-0.181818181818182\\
-1.74747474747475	-0.143751781665895\\
-1.76289030627421	-0.131313131313131\\
-1.7979797979798	-0.103542631884372\\
-1.82709583913908	-0.0808080808080809\\
-1.84848484848485	-0.0644342127728325\\
-1.89355491744302	-0.0303030303030303\\
-1.8989898989899	-0.026269675647548\\
-1.94949494949495	0.0101855249726899\\
-1.96358975676369	0.0202020202020203\\
-2	0.0455205812690858\\
3.73684210526316	156\\
-2	1.42410836090675\\
-1.97081840724062	1.38383838383838\\
-1.94949494949495	1.35421365303014\\
-1.934294557819	1.33333333333333\\
-1.8989898989899	1.28453431865575\\
-1.89773700405755	1.28282828282828\\
-1.85838577518276	1.23232323232323\\
-1.84848484848485	1.21980551881834\\
-1.8182364977216	1.18181818181818\\
-1.7979797979798	1.15665277083019\\
-1.77737904351618	1.13131313131313\\
-1.74747474747475	1.09502720506531\\
-1.7356020897691	1.08080808080808\\
-1.6969696969697	1.03532388724642\\
-1.69263681367302	1.03030303030303\\
-1.64775171320659	0.97979797979798\\
-1.64646464646465	0.978417676698957\\
-1.60033465422203	0.92929292929293\\
-1.5959595959596	0.924763222188685\\
-1.55114441693987	0.878787878787879\\
-1.54545454545455	0.87311932724971\\
-1.49996598304622	0.828282828282828\\
-1.49494949494949	0.823483460658168\\
-1.44662638457067	0.777777777777778\\
-1.44444444444444	0.775773998553187\\
-1.39393939393939	0.730730965660504\\
-1.38995267452318	0.727272727272727\\
-1.34343434343434	0.688394641942717\\
-1.32938094054655	0.676767676767677\\
-1.29292929292929	0.647679857254055\\
-1.26593259531431	0.626262626262626\\
-1.24242424242424	0.608236643663001\\
-1.19999747049061	0.575757575757576\\
-1.19191919191919	0.569763189344633\\
-1.14141414141414	0.534083453706967\\
-1.12850142578924	0.525252525252525\\
-1.09090909090909	0.500541506104892\\
-1.05238562559699	0.474747474747475\\
-1.04040404040404	0.467005861378238\\
-0.98989898989899	0.435943259868535\\
-0.970411466554899	0.424242424242424\\
-0.939393939393939	0.406388478515121\\
-0.888888888888889	0.376674066245949\\
-0.883453482637475	0.373737373737374\\
-0.838383838383838	0.350502300034359\\
-0.788452486797292	0.323232323232323\\
-0.787878787878788	0.322931968557239\\
-0.737373737373737	0.299279943176689\\
-0.686868686868687	0.274086768707089\\
-0.683865577333108	0.272727272727273\\
-0.636363636363636	0.252288221846722\\
-0.585858585858586	0.229615420760192\\
-0.56847259896207	0.222222222222222\\
-0.535353535353535	0.208832033344479\\
-0.484848484848485	0.188483094978771\\
-0.443784452298104	0.171717171717172\\
-0.434343434343434	0.168045112442083\\
-0.383838383838384	0.149610143618867\\
-0.333333333333333	0.130338602670728\\
-0.308994305595933	0.121212121212121\\
-0.282828282828283	0.111822196304\\
-0.232323232323232	0.0936358888067637\\
-0.181818181818182	0.0742412337353735\\
-0.17248109890502	0.0707070707070705\\
-0.131313131313131	0.0555465030496208\\
-0.0808080808080809	0.0353701748143344\\
-0.0458218221546214	0.0202020202020203\\
-0.0303030303030303	0.0134927370453784\\
0.0202020202020203	-0.0101060229119174\\
0.0574058807182465	-0.0303030303030303\\
0.0707070707070705	-0.0377744512247916\\
0.121212121212121	-0.0703989799975184\\
0.134987437147531	-0.0808080808080809\\
0.171717171717172	-0.110928024454566\\
0.192597355184417	-0.131313131313131\\
0.222222222222222	-0.163297332275049\\
0.23708454576632	-0.181818181818182\\
0.272727272727273	-0.23052273650841\\
0.273921424370693	-0.232323232323232\\
0.307969357572361	-0.282828282828283\\
0.323232323232323	-0.305231251966326\\
0.342273707817882	-0.333333333333333\\
0.373737373737374	-0.375728905775059\\
0.380107201823894	-0.383838383838384\\
0.424242424242424	-0.432451702888807\\
0.426158946647271	-0.434343434343434\\
0.474747474747475	-0.475583299331983\\
0.487286913317502	-0.484848484848485\\
0.525252525252525	-0.509575914339515\\
0.570495952525561	-0.535353535353535\\
0.575757575757576	-0.538086326855185\\
0.626262626262626	-0.560830847892593\\
0.676767676767677	-0.581477142464811\\
0.688814008339367	-0.585858585858586\\
0.727272727272727	-0.599250571886754\\
0.777777777777778	-0.615796252980636\\
0.828282828282828	-0.631839987042999\\
0.843301700712458	-0.636363636363636\\
0.878787878787879	-0.646862825730314\\
0.92929292929293	-0.661660206725444\\
0.97979797979798	-0.676717715588615\\
1.0136578812663	-0.686868686868687\\
1.03030303030303	-0.691810498558635\\
1.08080808080808	-0.706722155439838\\
1.13131313131313	-0.722180855858282\\
1.17929021729521	-0.737373737373737\\
1.18181818181818	-0.738167369346492\\
1.23232323232323	-0.753805544208456\\
1.28282828282828	-0.77005926536899\\
1.33333333333333	-0.786924671052796\\
1.3362255551751	-0.787878787878788\\
1.38383838383838	-0.803434450343103\\
1.43434343434343	-0.82048552838549\\
1.48484848484848	-0.838117000203847\\
1.48562422260546	-0.838383838383838\\
1.53535353535354	-0.855308329644168\\
1.58585858585859	-0.873037902776206\\
1.6299530611217	-0.888888888888889\\
1.63636363636364	-0.891167720443429\\
1.68686868686869	-0.908935857438982\\
1.73737373737374	-0.927209742644222\\
1.77066263382744	-0.939393939393939\\
1.78787878787879	-0.945622685768104\\
1.83838383838384	-0.963862606330939\\
1.88888888888889	-0.982564932422835\\
1.90871578741423	-0.98989898989899\\
1.93939393939394	-1.00111425130191\\
1.98989898989899	-1.01972841011392\\
2.04040404040404	-1.03876767582836\\
2.04480350288272	-1.04040404040404\\
2.09090909090909	-1.0573519714212\\
2.14141414141414	-1.07626481358648\\
2.18006127726633	-1.09090909090909\\
2.19191919191919	-1.09535005004126\\
2.24242424242424	-1.11412293938609\\
2.29292929292929	-1.13327681424778\\
2.31441437535258	-1.14141414141414\\
2.34343434343434	-1.15227883617052\\
2.39393939393939	-1.17127316582097\\
2.44444444444444	-1.19062410168362\\
2.44787070822885	-1.19191919191919\\
2.49494949494949	-1.20951292033788\\
2.54545454545455	-1.22869164821002\\
2.58133738761085	-1.24242424242424\\
2.5959595959596	-1.24795785987757\\
2.64646464646465	-1.26696397562091\\
2.6969696969697	-1.28629824889684\\
2.71436583790519	-1.29292929292929\\
2.74747474747475	-1.30541167900158\\
2.7979797979798	-1.32456781962068\\
2.8469722322275	-1.34343434343434\\
2.84848484848485	-1.34401057753434\\
2.8989898989899	-1.36299146505169\\
2.94949494949495	-1.38227759898362\\
2.97992801748846	-1.39393939393939\\
3	-1.40154992131652\\
3.94736842105263	49\\
-1.02891233329231	-2\\
-1.04040404040404	-1.97553579490469\\
-1.05290665633187	-1.94949494949495\\
-1.07686133162369	-1.8989898989899\\
-1.09090909090909	-1.86889400170197\\
-1.10065600524258	-1.84848484848485\\
-1.1246116781365	-1.7979797979798\\
-1.14141414141414	-1.76186364129838\\
-1.14827553024597	-1.74747474747475\\
-1.17236485003999	-1.6969696969697\\
-1.19191919191919	-1.65510535601204\\
-1.19606636924109	-1.64646464646465\\
-1.22051343102765	-1.5959595959596\\
-1.24242424242424	-1.54978515746437\\
-1.24454235467268	-1.54545454545455\\
-1.26966044898119	-1.49494949494949\\
-1.29292929292929	-1.44743255017868\\
-1.29444260440118	-1.44444444444444\\
-1.32062078990794	-1.39393939393939\\
-1.34343434343434	-1.34960166175862\\
-1.34672715793704	-1.34343434343434\\
-1.37440790108463	-1.29292929292929\\
-1.39393939393939	-1.25745957761613\\
-1.40255584903306	-1.24242424242424\\
-1.43220209973745	-1.19191919191919\\
-1.44444444444444	-1.17148753193458\\
-1.46324094786607	-1.14141414141414\\
-1.49494949494949	-1.09146276712132\\
-1.49531656660321	-1.09090909090909\\
-1.53015515145197	-1.04040404040404\\
-1.54545454545455	-1.01872168806425\\
-1.56670994680856	-0.98989898989899\\
-1.5959595959596	-0.951277777117405\\
-1.60536694344287	-0.939393939393939\\
-1.64646464646465	-0.889019123797079\\
-1.6465756637083	-0.888888888888889\\
-1.69132591384617	-0.838383838383838\\
-1.6969696969697	-0.832217797409593\\
-1.73928348951184	-0.787878787878788\\
-1.74747474747475	-0.779581879381928\\
-1.79085151923555	-0.737373737373737\\
-1.7979797979798	-0.730675218472736\\
-1.84640534085278	-0.686868686868687\\
-1.84848484848485	-0.685052732769411\\
-1.8989898989899	-0.642763767502779\\
-1.90692133066399	-0.636363636363636\\
-1.94949494949495	-0.60323766809545\\
-1.97255883095253	-0.585858585858586\\
-2	-0.565909114191781\\
3.94736842105263	146\\
-2	1.55394455400883\\
-1.98922031330502	1.53535353535354\\
-1.9593689558931	1.48484848484848\\
-1.94949494949495	1.46855197361909\\
-1.92807453340401	1.43434343434343\\
-1.8989898989899	1.38605315549572\\
-1.89760392867898	1.38383838383838\\
-1.86346037234739	1.33333333333333\\
-1.84848484848485	1.31090260263905\\
-1.82914424224855	1.28282828282828\\
-1.7979797979798	1.23676402100848\\
-1.79486495281163	1.23232323232323\\
-1.75716975249147	1.18181818181818\\
-1.74747474747475	1.16907954349525\\
-1.71796572464203	1.13131313131313\\
-1.6969696969697	1.10461290935064\\
-1.67768959683133	1.08080808080808\\
-1.64646464646465	1.04273707997799\\
-1.63593533535206	1.03030303030303\\
-1.5959595959596	0.984015046695193\\
-1.59219453400017	0.97979797979798\\
-1.54575677912451	0.92929292929293\\
-1.54545454545455	0.928980298624225\\
-1.49594963950722	0.878787878787879\\
-1.49494949494949	0.877806716131589\\
-1.44444444444444	0.829536840568489\\
-1.44308651592745	0.828282828282828\\
-1.39393939393939	0.784912604755744\\
-1.38568075544113	0.777777777777778\\
-1.34343434343434	0.74300367021413\\
-1.32404992714542	0.727272727272727\\
-1.29292929292929	0.703234710274623\\
-1.25844095539982	0.676767676767677\\
-1.24242424242424	0.665059914186274\\
-1.19191919191919	0.628662072023248\\
-1.18827064698525	0.626262626262626\\
-1.14141414141414	0.597259308804365\\
-1.10743550309876	0.575757575757576\\
-1.09090909090909	0.565874215179582\\
-1.04040404040404	0.537272258407845\\
-1.01819231207358	0.525252525252525\\
-0.98989898989899	0.510890028845271\\
-0.939393939393939	0.485919314795193\\
-0.915306740777057	0.474747474747475\\
-0.888888888888889	0.463300429087115\\
-0.838383838383838	0.442725161319567\\
-0.792554514606636	0.424242424242424\\
-0.787878787878788	0.422482701228121\\
-0.737373737373737	0.406407375502775\\
-0.686868686868687	0.390733251496277\\
-0.636363636363636	0.375783612369541\\
-0.628088493854211	0.373737373737374\\
-0.585858585858586	0.364066571501349\\
-0.535353535353535	0.353498886372427\\
-0.484848484848485	0.343751360124606\\
-0.434343434343434	0.334807515858049\\
-0.383838383838384	0.326562095941735\\
-0.361050032034759	0.323232323232323\\
-0.333333333333333	0.319472443234715\\
-0.282828282828283	0.312980808320315\\
-0.232323232323232	0.306333073720034\\
-0.181818181818182	0.299298673034297\\
-0.131313131313131	0.291687362319694\\
-0.0808080808080809	0.283371311770683\\
-0.0303030303030303	0.274286246159563\\
-0.0220967442969011	0.272727272727273\\
0.0202020202020203	0.264940702756502\\
0.0707070707070705	0.254637232518371\\
0.121212121212121	0.243100324868583\\
0.171717171717172	0.230018310717067\\
0.198365276015681	0.222222222222222\\
0.222222222222222	0.214828063766699\\
0.272727272727273	0.195953503353292\\
0.321860570800757	0.171717171717172\\
0.323232323232323	0.170929541911331\\
0.373737373737374	0.133087393057828\\
0.38532444477578	0.121212121212121\\
0.421569506895432	0.0707070707070705\\
0.424242424242424	0.0657474005376076\\
0.443705909461797	0.0202020202020203\\
0.459794302827162	-0.0303030303030303\\
0.473476869041018	-0.0808080808080809\\
0.474747474747475	-0.0851170330254049\\
0.487600925779746	-0.131313131313131\\
0.504952979403236	-0.181818181818182\\
0.525252525252525	-0.226700364309981\\
0.52804910597575	-0.232323232323232\\
0.562886100975496	-0.282828282828283\\
0.575757575757576	-0.296900470461092\\
0.61701365522662	-0.333333333333333\\
0.626262626262626	-0.339856258344975\\
0.676767676767677	-0.367826404886328\\
0.714942439810673	-0.383838383838384\\
0.727272727272727	-0.388387681446898\\
0.777777777777778	-0.4028262580188\\
0.828282828282828	-0.414152874881442\\
0.878787878787879	-0.423195833719396\\
0.92929292929293	-0.430623447666091\\
0.959399807545292	-0.434343434343434\\
0.97979797979798	-0.436815545268387\\
1.03030303030303	-0.442187000351199\\
1.08080808080808	-0.447227234391593\\
1.13131313131313	-0.452140397368129\\
1.18181818181818	-0.457080729826824\\
1.23232323232323	-0.4621618227399\\
1.28282828282828	-0.467464510406405\\
1.33333333333333	-0.473043550198926\\
1.38383838383838	-0.478933236874941\\
1.43197487478749	-0.484848484848485\\
1.43434343434343	-0.485139230719239\\
1.48484848484848	-0.491420595735154\\
1.53535353535354	-0.498029251842419\\
1.58585858585859	-0.504957088213926\\
1.63636363636364	-0.512192028642012\\
1.68686868686869	-0.519719404577338\\
1.73737373737374	-0.52752300805633\\
1.78647170251591	-0.535353535353535\\
1.78787878787879	-0.535576514785694\\
1.83838383838384	-0.543551959666567\\
1.88888888888889	-0.551753972274878\\
1.93939393939394	-0.560166948170949\\
1.98989898989899	-0.568775933579936\\
2.04040404040404	-0.577566738253213\\
2.08724995129434	-0.585858585858586\\
2.09090909090909	-0.586500602249125\\
2.14141414141414	-0.595274965378878\\
2.19191919191919	-0.604199173092917\\
2.24242424242424	-0.613262588005126\\
2.29292929292929	-0.622455321024038\\
2.34343434343434	-0.631768198710725\\
2.36839555357424	-0.636363636363636\\
2.39393939393939	-0.641021002655102\\
2.44444444444444	-0.650218563689827\\
2.49494949494949	-0.659519631183741\\
2.54545454545455	-0.668917408237284\\
2.5959595959596	-0.678405594757314\\
2.64073484118797	-0.686868686868687\\
2.64646464646465	-0.687940968657412\\
2.6969696969697	-0.697273266422995\\
2.74747474747475	-0.706686910783406\\
2.7979797979798	-0.716177071419975\\
2.84848484848485	-0.725739253486455\\
2.8989898989899	-0.735369272980244\\
2.90961700880154	-0.737373737373737\\
2.94949494949495	-0.744821407408928\\
3	-0.754276826827227\\
4	37\\
-1.33286821629883	-2\\
-1.34343434343434	-1.97443395821387\\
-1.35399248692305	-1.94949494949495\\
-1.37525969787588	-1.8989898989899\\
-1.39393939393939	-1.85387223173993\\
-1.39622997655058	-1.84848484848485\\
-1.41794404079005	-1.7979797979798\\
-1.4393452141449	-1.74747474747475\\
-1.44444444444444	-1.7355774072952\\
-1.46151226856889	-1.6969696969697\\
-1.48383378224498	-1.64646464646465\\
-1.49494949494949	-1.62156961157095\\
-1.50678693361244	-1.5959595959596\\
-1.5304767320504	-1.54545454545455\\
-1.54545454545455	-1.51394958629281\\
-1.55483928736665	-1.49494949494949\\
-1.58042413614694	-1.44444444444444\\
-1.5959595959596	-1.41441068569793\\
-1.60699782224374	-1.39393939393939\\
-1.6350644182341	-1.34343434343434\\
-1.64646464646465	-1.32356344641689\\
-1.66483542769866	-1.29292929292929\\
-1.69599456245988	-1.24242424242424\\
-1.6969696969697	-1.24091461476127\\
-1.73011242835781	-1.19191919191919\\
-1.74747474747475	-1.16711908579609\\
-1.7663368342444	-1.14141414141414\\
-1.7979797979798	-1.09992064971349\\
-1.80518606653825	-1.09090909090909\\
-1.84732660742528	-1.04040404040404\\
-1.84848484848485	-1.03907915571774\\
-1.89353403260286	-0.98989898989899\\
-1.8989898989899	-0.984194875364674\\
-1.94385063348322	-0.939393939393939\\
-1.94949494949495	-0.934000897609811\\
-1.99885543616435	-0.888888888888889\\
-2	-0.887888373749422\\
4	143\\
-2	1.60860715849686\\
-1.98794317936449	1.58585858585859\\
-1.96074986654721	1.53535353535354\\
-1.94949494949495	1.51483638482982\\
-1.93232040113962	1.48484848484848\\
-1.90390495453362	1.43434343434343\\
-1.8989898989899	1.42618278843746\\
-1.87249141666843	1.38383838383838\\
-1.84848484848485	1.34395889681927\\
-1.84180102648151	1.33333333333333\\
-1.80841049907904	1.28282828282828\\
-1.7979797979798	1.26741063115268\\
-1.77336889607618	1.23232323232323\\
-1.74747474747475	1.19489225926534\\
-1.73805466676179	1.18181818181818\\
-1.70078248360171	1.13131313131313\\
-1.6969696969697	1.12646448799074\\
-1.65999148051811	1.08080808080808\\
-1.64646464646465	1.06431549701113\\
-1.61766245787459	1.03030303030303\\
-1.5959595959596	1.00517324579293\\
-1.57330416956095	0.97979797979798\\
-1.54545454545455	0.94944020673282\\
-1.52635213252726	0.92929292929293\\
-1.49494949494949	0.89729135487545\\
-1.47622224416996	0.878787878787879\\
-1.44444444444444	0.848640442351368\\
-1.4223998560479	0.828282828282828\\
-1.39393939393939	0.803167693288151\\
-1.36455029531804	0.777777777777778\\
-1.34343434343434	0.760396695048323\\
-1.30261741447498	0.727272727272727\\
-1.29292929292929	0.719789485486023\\
-1.24242424242424	0.682422089561311\\
-1.23425520066795	0.676767676767677\\
-1.19191919191919	0.649267481971237\\
-1.1569385096595	0.626262626262626\\
-1.14141414141414	0.61665332708269\\
-1.09090909090909	0.587205786813751\\
-1.07016814065502	0.575757575757576\\
-1.04040404040404	0.56043921400561\\
-0.98989898989899	0.535073803900721\\
-0.968586289220763	0.525252525252525\\
-0.939393939393939	0.512777308444899\\
-0.888888888888889	0.492561634109143\\
-0.843084874255315	0.474747474747475\\
-0.838383838383838	0.473054737187813\\
-0.787878787878788	0.458167044647581\\
-0.737373737373737	0.444158245309875\\
-0.686868686868687	0.431430124607393\\
-0.652721886822385	0.424242424242424\\
-0.636363636363636	0.421081686639547\\
-0.585858585858586	0.413488152966975\\
-0.535353535353535	0.407242859910307\\
-0.484848484848485	0.402290611726828\\
-0.434343434343434	0.398444960953795\\
-0.383838383838384	0.395395613579988\\
-0.333333333333333	0.392734675751898\\
-0.282828282828283	0.390003926123141\\
-0.232323232323232	0.38676005246875\\
-0.181818181818182	0.382646262254269\\
-0.131313131313131	0.377451058755457\\
-0.101422481073794	0.373737373737374\\
-0.0808080808080809	0.371338407542815\\
-0.0303030303030303	0.364454662277759\\
0.0202020202020203	0.35662879938873\\
0.0707070707070705	0.348076914797398\\
0.121212121212121	0.338986395993078\\
0.171717171717172	0.32944475695928\\
0.203211784248718	0.323232323232323\\
0.222222222222222	0.319370062804246\\
0.272727272727273	0.308205131600281\\
0.323232323232323	0.295096504970361\\
0.373737373737374	0.278640319509768\\
0.388248815118624	0.272727272727273\\
0.424242424242424	0.254681392702209\\
0.468029113492542	0.222222222222222\\
0.474747474747475	0.215210512780975\\
0.504249639974733	0.171717171717172\\
0.523504104484349	0.121212121212121\\
0.525252525252525	0.113956774258823\\
0.533557168387035	0.0707070707070705\\
0.540134245582531	0.0202020202020203\\
0.546136752306859	-0.0303030303030303\\
0.553811130165456	-0.0808080808080809\\
0.565314627081612	-0.131313131313131\\
0.575757575757576	-0.161271868018558\\
0.583756329736753	-0.181818181818182\\
0.614136150448857	-0.232323232323232\\
0.626262626262626	-0.246532595024781\\
0.666343484279436	-0.282828282828283\\
0.676767676767677	-0.290060959302519\\
0.727272727272727	-0.316240909868984\\
0.774175989868367	-0.333333333333333\\
0.777777777777778	-0.334476216475997\\
0.828282828282828	-0.346045198710128\\
0.878787878787879	-0.354275257015202\\
0.92929292929293	-0.360089297666745\\
0.97979797979798	-0.36419705868432\\
1.03030303030303	-0.367137610395089\\
1.08080808080808	-0.369318851095506\\
1.13131313131313	-0.371048909841031\\
1.18181818181818	-0.37255962437706\\
1.23232323232323	-0.374023824716059\\
1.28282828282828	-0.375568211357261\\
1.33333333333333	-0.377283208105873\\
1.38383838383838	-0.379230720815171\\
1.43434343434343	-0.381450385641119\\
1.48240726540483	-0.383838383838384\\
1.48484848484848	-0.383960107414517\\
1.53535353535354	-0.386677348938862\\
1.58585858585859	-0.389688605300037\\
1.63636363636364	-0.392987190241533\\
1.68686868686869	-0.396561917617578\\
1.73737373737374	-0.40039866138538\\
1.78787878787879	-0.40448154554586\\
1.83838383838384	-0.408793833734358\\
1.88888888888889	-0.413318579170307\\
1.93939393939394	-0.418039086525808\\
1.98989898989899	-0.42293922852787\\
2.04040404040404	-0.428003652147653\\
2.09090909090909	-0.43321790225421\\
2.10176823566958	-0.434343434343434\\
2.14141414141414	-0.438425009927356\\
2.19191919191919	-0.443717332277501\\
2.24242424242424	-0.449122483398334\\
2.29292929292929	-0.454630280663043\\
2.34343434343434	-0.460231371844308\\
2.39393939393939	-0.465917188550883\\
2.44444444444444	-0.471679895535591\\
2.49494949494949	-0.477512338446564\\
2.54545454545455	-0.483407991823451\\
2.55788968808903	-0.484848484848485\\
2.5959595959596	-0.489220159303524\\
2.64646464646465	-0.495041714404761\\
2.6969696969697	-0.500913285829628\\
2.74747474747475	-0.506830420498833\\
2.7979797979798	-0.512789050823453\\
2.84848484848485	-0.518785461037989\\
2.8989898989899	-0.524816256186316\\
2.94949494949495	-0.530878333659808\\
2.98680136490886	-0.535353535353535\\
3	-0.536922381675456\\
4.15789473684211	186\\
-1.78139603729891	3\\
-1.79250435076663	2.94949494949495\\
-1.7979797979798	2.92616605766811\\
-1.80369413781936	2.8989898989899\\
-1.81489129101731	2.84848484848485\\
-1.82654915785346	2.7979797979798\\
-1.838624176696	2.74747474747475\\
-1.84848484848485	2.70761355785121\\
-1.85075303598927	2.6969696969697\\
-1.86187475834044	2.64646464646465\\
-1.87298254926936	2.5959595959596\\
-1.88394783103436	2.54545454545455\\
-1.89462133381336	2.49494949494949\\
-1.8989898989899	2.47392063748937\\
-1.90396647342274	2.44444444444444\\
-1.91201546608805	2.39393939393939\\
-1.91923045246995	2.34343434343434\\
-1.92545037205757	2.29292929292929\\
-1.93051826813867	2.24242424242424\\
-1.93428784305126	2.19191919191919\\
-1.93663062082498	2.14141414141414\\
-1.93744333348453	2.09090909090909\\
-1.93665504873492	2.04040404040404\\
-1.93423348690529	1.98989898989899\\
-1.93018994439954	1.93939393939394\\
-1.92458225378297	1.88888888888889\\
-1.9175152631922	1.83838383838384\\
-1.90913839785975	1.78787878787879\\
-1.89963995573994	1.73737373737374\\
-1.8989898989899	1.73466627056146\\
-1.88638853063946	1.68686868686869\\
-1.87200769014642	1.63636363636364\\
-1.85702591062336	1.58585858585859\\
-1.84848484848485	1.55996426962295\\
-1.83961120109493	1.53535353535354\\
-1.81948796688026	1.48484848484848\\
-1.79982675178854	1.43434343434343\\
-1.7979797979798	1.43030607453585\\
-1.7750273467397	1.38383838383838\\
-1.75115961236365	1.33333333333333\\
-1.74747474747475	1.32647225685154\\
-1.72231005325177	1.28282828282828\\
-1.6969696969697	1.23669965223162\\
-1.69436921255687	1.23232323232323\\
-1.66084905695589	1.18181818181818\\
-1.64646464646465	1.16022486928422\\
-1.62589086019975	1.13131313131313\\
-1.5959595959596	1.08919247535601\\
-1.58957397968541	1.08080808080808\\
-1.54916131726206	1.03030303030303\\
-1.54545454545455	1.02595990803074\\
-1.50404788196156	0.97979797979798\\
-1.49494949494949	0.969992732028769\\
-1.45536133424383	0.92929292929293\\
-1.44444444444444	0.918559427956908\\
-1.40226841098412	0.878787878787879\\
-1.39393939393939	0.871343411388848\\
-1.34411480353555	0.828282828282828\\
-1.34343434343434	0.82772900817277\\
-1.29292929292929	0.791208405490556\\
-1.27382365934811	0.777777777777778\\
-1.24242424242424	0.75746161275359\\
-1.19556206268651	0.727272727272727\\
-1.19191919191919	0.725112401963505\\
-1.14141414141414	0.700303922889271\\
-1.09381198527575	0.676767676767677\\
-1.09090909090909	0.67546558336409\\
-1.04040404040404	0.658268838675672\\
-0.98989898989899	0.642994987124118\\
-0.939393939393939	0.630966294097639\\
-0.905959951190904	0.626262626262626\\
-0.888888888888889	0.62415293067155\\
-0.838383838383838	0.622494572797671\\
-0.787878787878788	0.625199703950014\\
-0.779573677326601	0.626262626262626\\
-0.737373737373737	0.634280579385008\\
-0.686868686868687	0.64889609247515\\
-0.636363636363636	0.667633223654731\\
-0.614008133461686	0.676767676767677\\
-0.585858585858586	0.691963632415516\\
-0.535353535353535	0.718661879421102\\
-0.51733206939261	0.727272727272727\\
-0.484848484848485	0.745813594871978\\
-0.434343434343434	0.768372991822526\\
-0.403106070004043	0.777777777777778\\
-0.383838383838384	0.784082924648672\\
-0.333333333333333	0.791892280295989\\
-0.282828282828283	0.791325223556682\\
-0.232323232323232	0.783632224955262\\
-0.210964354448632	0.777777777777778\\
-0.181818181818182	0.770814248964833\\
-0.131313131313131	0.754485301598821\\
-0.0808080808080809	0.735544296095657\\
-0.060660847413254	0.727272727272727\\
-0.0303030303030303	0.716164836090088\\
0.0202020202020203	0.697323001003267\\
0.0707070707070705	0.679433754308961\\
0.0788741613300996	0.676767676767677\\
0.121212121212121	0.66413800586255\\
0.171717171717172	0.65122717230405\\
0.222222222222222	0.640918374761684\\
0.272727272727273	0.633424623087022\\
0.323232323232323	0.628812356037178\\
0.373737373737374	0.627020220650071\\
0.424242424242424	0.627874651909926\\
0.474747474747475	0.631103299004033\\
0.525252525252525	0.636346338688188\\
0.575757575757576	0.643163273462709\\
0.626262626262626	0.651028865792313\\
0.676767676767677	0.659305720532085\\
0.727272727272727	0.667169194133867\\
0.777777777777778	0.673428315637072\\
0.828282828282828	0.676075547994876\\
0.878787878787879	0.670931641709719\\
0.92929292929293	0.6461197184306\\
0.945146352894867	0.626262626262626\\
0.956192646690863	0.575757575757576\\
0.950604606819105	0.525252525252525\\
0.937843909386427	0.474747474747475\\
0.92929292929293	0.450121735716342\\
0.92072302822289	0.424242424242424\\
0.90154271757368	0.373737373737374\\
0.882646064834741	0.323232323232323\\
0.878787878787879	0.313127699245415\\
0.86366549711116	0.272727272727273\\
0.846623941052127	0.222222222222222\\
0.832043117574023	0.171717171717172\\
0.828282828282828	0.154301546075542\\
0.821240902540137	0.121212121212121\\
0.816247118287888	0.0707070707070705\\
0.819637491265411	0.0202020202020203\\
0.828282828282828	-0.00776567854857472\\
0.838637679794158	-0.0303030303030303\\
0.878787878787879	-0.0706433186473513\\
0.898619995499729	-0.0808080808080809\\
0.92929292929293	-0.0918530035412146\\
0.97979797979798	-0.0997927250428626\\
1.03030303030303	-0.100897469539455\\
1.08080808080808	-0.0975457433765497\\
1.13131313131313	-0.0911422191568777\\
1.18181818181818	-0.0825711471197174\\
1.19080927576684	-0.0808080808080809\\
1.23232323232323	-0.0721964429057133\\
1.28282828282828	-0.0607110898685823\\
1.33333333333333	-0.0484650908502704\\
1.38383838383838	-0.0356938374246885\\
1.40514257273905	-0.0303030303030303\\
1.43434343434343	-0.0224558239225714\\
1.48484848484848	-0.0089509218111336\\
1.53535353535354	0.00460180890340733\\
1.58585858585859	0.01809945964629\\
1.59409008020869	0.0202020202020203\\
1.63636363636364	0.0316912600767291\\
1.68686868686869	0.0451518394067858\\
1.73737373737374	0.058390067559941\\
1.78539258658271	0.0707070707070705\\
1.78787878787879	0.0713856516744086\\
1.83838383838384	0.0844081016797326\\
1.88888888888889	0.0971568741397634\\
1.93939393939394	0.109623022672888\\
1.98751296544663	0.121212121212121\\
1.98989898989899	0.121822708290677\\
2.04040404040404	0.134077263096946\\
2.09090909090909	0.146069566908677\\
2.14141414141414	0.157808692559\\
2.19191919191919	0.169306779112506\\
2.20294400657387	0.171717171717172\\
2.24242424242424	0.180859728176678\\
2.29292929292929	0.192273975744726\\
2.34343434343434	0.203486902466192\\
2.39393939393939	0.214512517315237\\
2.43005081744049	0.222222222222222\\
2.44444444444444	0.225469028337466\\
2.49494949494949	0.236514634096733\\
2.54545454545455	0.247405823344416\\
2.5959595959596	0.258154702802061\\
2.64646464646465	0.268772869389441\\
2.66571224754057	0.272727272727273\\
2.6969696969697	0.279489752625938\\
2.74747474747475	0.290220418472474\\
2.7979797979798	0.300841323427037\\
2.84848484848485	0.31136146438858\\
2.8989898989899	0.321789224938141\\
2.90613529203234	0.323232323232323\\
2.94949494949495	0.332425357802708\\
3	0.343021638330297\\
4.25	138\\
3	1.8382765039881\\
2.94949494949495	1.83673635347448\\
2.8989898989899	1.82957778395423\\
2.84848484848485	1.81862108483386\\
2.7979797979798	1.80471549923885\\
2.74747474747475	1.78810789736962\\
2.74691288560611	1.78787878787879\\
2.6969696969697	1.76915323358428\\
2.64646464646465	1.74827534250101\\
2.62351251884833	1.73737373737374\\
2.5959595959596	1.72547774586567\\
2.54545454545455	1.70121169324166\\
2.51900142006899	1.68686868686869\\
2.49494949494949	1.67515311796466\\
2.44444444444444	1.6478324037507\\
2.42567418291634	1.63636363636364\\
2.39393939393939	1.61914843841725\\
2.34343434343434	1.58844037761261\\
2.33965572089095	1.58585858585859\\
2.29292929292929	1.55783228620813\\
2.26004900193418	1.53535353535354\\
2.24242424242424	1.52479845804618\\
2.19191919191919	1.49067424457133\\
2.18429605734962	1.48484848484848\\
2.14141414141414	1.45642537711643\\
2.11257017108404	1.43434343434343\\
2.09090909090909	1.41997829809303\\
2.04375202646175	1.38383838383838\\
2.04040404040404	1.38161675266869\\
1.98989898989899	1.34400527330976\\
1.97752416344222	1.33333333333333\\
1.93939393939394	1.30501834623795\\
1.91376252787971	1.28282828282828\\
1.88888888888889	1.26424899817364\\
1.85219833037712	1.23232323232323\\
1.83838383838384	1.22191690332088\\
1.79262218195183	1.18181818181818\\
1.78787878787879	1.1782018497012\\
1.73737373737374	1.13396616699434\\
1.73472482138291	1.13131313131313\\
1.68686868686869	1.08941617735709\\
1.67837516601289	1.08080808080808\\
1.63636363636364	1.04324758167333\\
1.62378476762184	1.03030303030303\\
1.58585858585859	0.995494308850517\\
1.57089535982173	0.97979797979798\\
1.53535353535354	0.946121786184286\\
1.51968374191316	0.92929292929293\\
1.48484848484848	0.895017154096363\\
1.47015797229471	0.878787878787879\\
1.43434343434343	0.841975570950227\\
1.42235485574041	0.828282828282828\\
1.38383838383838	0.78668222253442\\
1.37633747907658	0.777777777777778\\
1.33333333333333	0.728689149824967\\
1.33219175033351	0.727272727272727\\
1.28957609689587	0.676767676767677\\
1.28282828282828	0.668804925427596\\
1.24888352448206	0.626262626262626\\
1.23232323232323	0.605179695405806\\
1.21033652077711	0.575757575757576\\
1.18181818181818	0.53636763615362\\
1.17409145178869	0.525252525252525\\
1.14046916198646	0.474747474747475\\
1.13131313131313	0.460034006418648\\
1.10962618765206	0.424242424242424\\
1.0816431643828	0.373737373737374\\
1.08080808080808	0.371917158498246\\
1.05898372040186	0.323232323232323\\
1.04107799717004	0.272727272727273\\
1.03046969133708	0.222222222222222\\
1.0368744480333	0.171717171717172\\
1.08080808080808	0.128074836971519\\
1.11584620391522	0.121212121212121\\
1.13131313131313	0.119332360692842\\
1.15169328956245	0.121212121212121\\
1.18181818181818	0.124128081303869\\
1.23232323232323	0.135940785450267\\
1.28282828282828	0.151723377932233\\
1.33333333333333	0.170406666016179\\
1.33653400899182	0.171717171717172\\
1.38383838383838	0.19219966643253\\
1.43434343434343	0.215540351554018\\
1.44833313435918	0.222222222222222\\
1.48484848484848	0.240805701258947\\
1.53535353535354	0.26722573666273\\
1.5458935633079	0.272727272727273\\
1.58585858585859	0.2951104560995\\
1.63553514072239	0.323232323232323\\
1.63636363636364	0.323738372667094\\
1.68686868686869	0.353703952077181\\
1.7208673262781	0.373737373737374\\
1.73737373737374	0.384288751096017\\
1.78787878787879	0.415687663977215\\
1.80210600278728	0.424242424242424\\
1.83838383838384	0.447993746299652\\
1.88034828825554	0.474747474747475\\
1.88888888888889	0.480706299163082\\
1.93939393939394	0.514331808036603\\
1.95647818558451	0.525252525252525\\
1.98989898989899	0.548666957374614\\
2.03016833489108	0.575757575757576\\
2.04040404040404	0.583339125023823\\
2.09090909090909	0.618815181213324\\
2.10206169685838	0.626262626262626\\
2.14141414141414	0.655183644381284\\
2.17228208310455	0.676767676767677\\
2.19191919191919	0.691939051627055\\
2.24023654078944	0.727272727272727\\
2.24242424242424	0.729047421679145\\
2.29292929292929	0.767517344368924\\
2.30717525150851	0.777777777777778\\
2.34343434343434	0.806674518046189\\
2.37221057734198	0.828282828282828\\
2.39393939393939	0.846397550925621\\
2.43533105815331	0.878787878787879\\
2.44444444444444	0.886732069499898\\
2.49494949494949	0.927920884655675\\
2.49673681188861	0.92929292929293\\
2.54545454545455	0.970788386443272\\
2.55673912201261	0.97979797979798\\
2.5959595959596	1.01463988612197\\
2.61482052883324	1.03030303030303\\
2.64646464646465	1.05962647422735\\
2.67097716578923	1.08080808080808\\
2.6969696969697	1.10594353270348\\
2.72516693285826	1.13131313131313\\
2.74747474747475	1.15384139661354\\
2.7773110332842	1.18181818181818\\
2.7979797979798	1.20363933387213\\
2.82729481782894	1.23232323232323\\
2.84848484848485	1.25574414540088\\
2.87496805866171	1.28282828282828\\
2.8989898989899	1.31067529642814\\
2.920144748642	1.33333333333333\\
2.94949494949495	1.36909944069328\\
2.96260250280212	1.38383838383838\\
3	1.43187872098453\\
4.25	147\\
-0.227360148944669	3\\
-0.232323232323232	2.98253625114633\\
-0.241453248897266	2.94949494949495\\
-0.254966143392748	2.8989898989899\\
-0.267918650079396	2.84848484848485\\
-0.28028341778483	2.7979797979798\\
-0.282828282828283	2.78721544127246\\
-0.292037752907504	2.74747474747475\\
-0.303179552844918	2.6969696969697\\
-0.313681921916946	2.64646464646465\\
-0.323514842271845	2.5959595959596\\
-0.332647270039976	2.54545454545455\\
-0.333333333333333	2.54140857431943\\
-0.341169625276927	2.49494949494949\\
-0.348965935134681	2.44444444444444\\
-0.355990717628521	2.39393939393939\\
-0.362205510091803	2.34343434343434\\
-0.367569294387176	2.29292929292929\\
-0.372038001629181	2.24242424242424\\
-0.3755638542859	2.19191919191919\\
-0.378094489498132	2.14141414141414\\
-0.379571786836352	2.09090909090909\\
-0.379930294580147	2.04040404040404\\
-0.379095106891956	1.98989898989899\\
-0.37697898368339	1.93939393939394\\
-0.373478415627034	1.88888888888889\\
-0.368468202719654	1.83838383838384\\
-0.3617939098961	1.78787878787879\\
-0.353261243469615	1.73737373737374\\
-0.342620881844389	1.68686868686869\\
-0.333333333333333	1.65102665978654\\
-0.329955029551914	1.63636363636364\\
-0.315959811186617	1.58585858585859\\
-0.299381037631227	1.53535353535354\\
-0.282828282828283	1.49279820931837\\
-0.280099108225505	1.48484848484848\\
-0.259748097770068	1.43434343434343\\
-0.236095425651809	1.38383838383838\\
-0.232323232323232	1.37697086294736\\
-0.211175509106266	1.33333333333333\\
-0.182936345102659	1.28282828282828\\
-0.181818181818182	1.28111414864449\\
-0.153301166322063	1.23232323232323\\
-0.131313131313131	1.19974665879608\\
-0.12018208129134	1.18181818181818\\
-0.0838881188576409	1.13131313131313\\
-0.0808080808080809	1.12762697637886\\
-0.0436687921669469	1.08080808080808\\
-0.0303030303030303	1.06631867956315\\
0.00249033793022005	1.03030303030303\\
0.0202020202020203	1.01362855906651\\
0.0573299683358974	0.97979797979798\\
0.0707070707070705	0.969358751252349\\
0.121212121212121	0.933194045138156\\
0.127474289838981	0.92929292929293\\
0.171717171717172	0.905699311043659\\
0.222222222222222	0.884136040017228\\
0.239442918066819	0.878787878787879\\
0.272727272727273	0.86983390222455\\
0.323232323232323	0.861650220365465\\
0.373737373737374	0.858850742016805\\
0.424242424242424	0.861167652358096\\
0.474747474747475	0.86818959248986\\
0.522392999764111	0.878787878787879\\
0.525252525252525	0.87949695034956\\
0.575757575757576	0.896013461153959\\
0.626262626262626	0.915739604726651\\
0.656960730901793	0.92929292929293\\
0.676767676767677	0.939004384130328\\
0.727272727272727	0.965651396703445\\
0.752911052404384	0.97979797979798\\
0.777777777777778	0.995020282989105\\
0.828282828282828	1.02642152988477\\
0.834581642655028	1.03030303030303\\
0.878787878787879	1.06052436514712\\
0.909115932878268	1.08080808080808\\
0.92929292929293	1.09579254052363\\
0.978944395270451	1.13131313131313\\
0.97979797979798	1.13199152082913\\
1.03030303030303	1.16985350617203\\
1.04722114999195	1.18181818181818\\
1.08080808080808	1.20824048503267\\
1.11346246795552	1.23232323232323\\
1.13131313131313	1.24696836431147\\
1.17814714393657	1.28282828282828\\
1.18181818181818	1.28595420046357\\
1.23232323232323	1.32560934328187\\
1.24293297506159	1.33333333333333\\
1.28282828282828	1.36563080960858\\
1.30698708983038	1.38383838383838\\
1.33333333333333	1.40589320519722\\
1.36980818590269	1.43434343434343\\
1.38383838383838	1.44648128804818\\
1.43136606512659	1.48484848484848\\
1.43434343434343	1.48750989375795\\
1.48484848484848	1.52934370207008\\
1.49259585636873	1.53535353535354\\
1.53535353535354	1.57197414977063\\
1.55255566776733	1.58585858585859\\
1.58585858585859	1.61547456026638\\
1.61073240791166	1.63636363636364\\
1.63636363636364	1.66002887106666\\
1.66708488502963	1.68686868686869\\
1.68686868686869	1.70582999571655\\
1.72158505947359	1.73737373737374\\
1.73737373737374	1.75307712323843\\
1.77421744756641	1.78787878787879\\
1.78787878787879	1.80197349874569\\
1.82497750519665	1.83838383838384\\
1.83838383838384	1.85272464924551\\
1.87386956448001	1.88888888888889\\
1.88888888888889	1.90553702251769\\
1.92090468572349	1.93939393939394\\
1.93939393939394	1.96061700817249\\
1.96609863804792	1.98989898989899\\
1.98989898989899	2.01817030903289\\
2.00947012092855	2.04040404040404\\
2.04040404040404	2.07840162881267\\
2.05103927293657	2.09090909090909\\
2.09083291225337	2.14141414141414\\
2.09090909090909	2.1415173538656\\
2.12979834037532	2.19191919191919\\
2.14141414141414	2.20812413849615\\
2.16708885919746	2.24242424242424\\
2.19191919191919	2.27807065221108\\
2.20271653760116	2.29292929292929\\
2.23706530945631	2.34343434343434\\
2.24242424242424	2.3518122354897\\
2.2705385772079	2.39393939393939\\
2.29292929292929	2.42984193675666\\
2.30242154843276	2.44444444444444\\
2.33333220221465	2.49494949494949\\
2.34343434343434	2.51247071135713\\
2.36325130947839	2.54545454545455\\
2.39174887807004	2.5959595959596\\
2.39393939393939	2.60005619506791\\
2.41978562304434	2.64646464646465\\
2.44444444444444	2.69354242731341\\
2.44631249037838	2.6969696969697\\
2.47243016255768	2.74747474747475\\
2.49494949494949	2.79363869310736\\
2.49715176201103	2.7979797979798\\
2.52146473128225	2.84848484848485\\
2.54445230959149	2.8989898989899\\
2.54545454545455	2.90131019046658\\
2.56708531473492	2.94949494949495\\
2.58856057656735	3\\
4.25	75\\
-1.10008816131895	0.777777777777778\\
-1.09090909090909	0.775760349467548\\
-1.04040404040404	0.77293403610115\\
-0.995585544210164	0.777777777777778\\
-0.98989898989899	0.778910945343283\\
-0.939393939393939	0.802004376841477\\
-0.902674306074744	0.828282828282828\\
-0.888888888888889	0.845631115807522\\
-0.865212443652683	0.878787878787879\\
-0.84419995276105	0.92929292929293\\
-0.838383838383838	0.955105143587835\\
-0.83247839144497	0.97979797979798\\
-0.827223384312623	1.03030303030303\\
-0.827178173993419	1.08080808080808\\
-0.831603418751806	1.13131313131313\\
-0.838383838383838	1.17185216828795\\
-0.840075648212762	1.18181818181818\\
-0.851832048398585	1.23232323232323\\
-0.867592262478537	1.28282828282828\\
-0.887957242811323	1.33333333333333\\
-0.888888888888889	1.33538992973251\\
-0.911593325781649	1.38383838383838\\
-0.939393939393939	1.43186113263779\\
-0.940905097430419	1.43434343434343\\
-0.974687327142139	1.48484848484848\\
-0.98989898989899	1.50474684701647\\
-1.01501023007607	1.53535353535354\\
-1.04040404040404	1.56328799480894\\
-1.062906413978	1.58585858585859\\
-1.09090909090909	1.61191182565639\\
-1.12050206530279	1.63636363636364\\
-1.14141414141414	1.65273589726183\\
-1.19191919191919	1.68668904863017\\
-1.19222588221476	1.68686868686869\\
-1.24242424242424	1.71560363722749\\
-1.29133782087972	1.73737373737374\\
-1.29292929292929	1.73807566175223\\
-1.34343434343434	1.75578506860747\\
-1.39393939393939	1.7672648446045\\
-1.44444444444444	1.77220110873709\\
-1.49494949494949	1.76957871361649\\
-1.54545454545455	1.75719205957266\\
-1.58327768945957	1.73737373737374\\
-1.5959595959596	1.73058070183191\\
-1.63906794721735	1.68686868686869\\
-1.64646464646465	1.67797320818165\\
-1.6660195780835	1.63636363636364\\
-1.68124577818883	1.58585858585859\\
-1.6879472454024	1.53535353535354\\
-1.68724041804509	1.48484848484848\\
-1.68052600110982	1.43434343434343\\
-1.66932501174242	1.38383838383838\\
-1.65512757008576	1.33333333333333\\
-1.64646464646465	1.30898856704246\\
-1.63588483815206	1.28282828282828\\
-1.61209683101611	1.23232323232323\\
-1.5959595959596	1.19993750720711\\
-1.5858192328992	1.18181818181818\\
-1.55466419491766	1.13131313131313\\
-1.54545454545455	1.1176151616086\\
-1.51823244473184	1.08080808080808\\
-1.49494949494949	1.05013631396749\\
-1.47837650150558	1.03030303030303\\
-1.44444444444444	0.991677047071477\\
-1.43300080713477	0.97979797979798\\
-1.39393939393939	0.94204366445815\\
-1.379610326764	0.92929292929293\\
-1.34343434343434	0.899815603690098\\
-1.31584843448072	0.878787878787879\\
-1.29292929292929	0.862966461564934\\
-1.24242424242424	0.830149476361532\\
-1.23870298531432	0.828282828282828\\
-1.19191919191919	0.80776808502026\\
-1.14141414141414	0.788405729569388\\
-1.10008816131895	0.777777777777778\\
};

%line
\addplot[thick, no markers, black, densely dashed, raw gnuplot] gnuplot {
    set parametric;
    set trange [-3:4];
    plot 0.9557+t, 0.9557*t;
        };
        \label{plot:constraint}

% Standaard
\addplot[only marks, mark = *, blue] coordinates {(-0.3843,-0.4919)};
\addplot[only marks, mark = *, blue] coordinates {(1.0675,-1.8853)};
\label{plot:std-minimum}
\addplot[only marks, mark = diamond*, blue] coordinates {(-0.6860,1.6205)};
\addplot[only marks, mark = diamond*, blue] coordinates {(2.3735,1.9258)};
\addplot[only marks, mark = diamond*, blue] coordinates {(0.1759, -1.0815)};
\label{plot:std-saddlepoint}
\addplot[only marks, mark = triangle*, blue] coordinates {(1.4941, 0.5897)};
\addplot[only marks, mark = triangle*, blue] coordinates {(-1.3241, 1.1106)};
\addplot[only marks, mark = triangle*, blue] coordinates {(0.4967, 1.5269)};
\label{plot:std-maximum}

% Heuristics
\addplot[only marks, mark = +, green, mark options = {thick}] coordinates {(0.0927,-0.8248)};
\addplot[only marks, mark = +, green, mark options = {thick}] coordinates {(0.0307,-0.8840)};
\label{plot:heuristics}

% FP:
\addplot[only marks, mark = o, red, mark options = {thick}] coordinates {(0.0019,-0.9116)};
\label{plot:fp-minimum}
\addplot[only marks, mark = triangle, red, mark options = {thick}] coordinates {(1.4941, 0.5384)};
\label{plot:fp-maximum}

\end{axis}
\end{tikzpicture}%


==> figures/costvalues.tikz <==
\pgfplotsset{legend image code/.code = {\draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}

\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        boxplotstyle,
        xmin = 0, 
        xmax = 2,
        ymin = 0.5, 
        ymax = 5.5,
        ylabel = {noise level $\sigma$},
        xlabel = {$\Vert\y^{(i)} - \yhat^{(i)}\Vert_2^2$},
    ]

        \addplot+[boxplot prepared = {
            median = 0.1526,
            upper quartile = 0.1769,
            lower quartile = 0.1332,
            upper whisker = 0.2177,
            lower whisker = 0.0677,
            draw position = 0.85
        }] coordinates {};
        \label{plot:sgor}

        \addplot+[boxplot prepared = {
            median = 0.1722,
            upper quartile = 0.2028,
            lower quartile = 0.1509,
            upper whisker = 0.2503,
            lower whisker = 0.0865,
            draw position = 1.15
        }] coordinates {};
        \label{plot:fpgor}

        % \addplot+[boxplot prepared = {
        %     median = 0.3059,
        %     upper quartile = 0.3530,
        %     lower quartile = 0.2668,
        %     upper whisker = 0.4355,
        %     lower whisker = 0.1428,
        %     draw position = 1.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.3415,
        %     upper quartile = 0.4058,
        %     lower quartile = 0.3023,
        %     upper whisker = 0.5006,
        %     lower whisker = 0.1789,
        %     draw position = 2.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 0.4605,
            upper quartile = 0.5313,
            lower quartile = 0.4007,
            upper whisker = 0.6533,
            lower whisker = 0.2191,
            draw position = 1.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.5111,
            upper quartile = 0.6046,
            lower quartile = 0.4543,
            upper whisker = 0.7509,
            lower whisker = 0.2757,
            draw position = 2.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 0.6145,
        %     upper quartile = 0.7109,
        %     lower quartile = 0.5348,
        %     upper whisker = 0.8712,
        %     lower whisker = 0.2977,
        %     draw position = 3.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.6812,
        %     upper quartile = 0.8034,
        %     lower quartile = 0.6067,
        %     upper whisker = 1.0013,
        %     lower whisker = 0.3757,
        %     draw position = 4.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 0.7688,
            upper quartile = 0.8835,
            lower quartile = 0.6693,
            upper whisker = 1.0891,
            lower whisker = 0.3781,
            draw position = 2.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.8512,
            upper quartile = 1.0040,
            lower quartile = 0.7597,
            upper whisker = 1.2516,
            lower whisker = 0.4779,
            draw position = 3.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 0.9233,
        %     upper quartile = 1.0476,
        %     lower quartile = 0.8040,
        %     upper whisker = 1.3070,
        %     lower whisker = 0.4598,
        %     draw position = 5.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 1.0208,
        %     upper quartile = 1.1810,
        %     lower quartile = 0.9131,
        %     upper whisker = 1.4568,
        %     lower whisker = 0.5818,
        %     draw position = 6.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 1.0779,
            upper quartile = 1.2176,
            lower quartile = 0.9369,
            upper whisker = 1.5250,
            lower whisker = 0.5426,
            draw position = 3.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 1.1889,
            upper quartile = 1.3700,
            lower quartile = 1.0668,
            upper whisker = 1.5765,
            lower whisker = 0.6870,
            draw position = 4.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 1.2287,
        %     upper quartile = 1.3666,
        %     lower quartile = 1.0685,
        %     upper whisker = 1.7430,
        %     lower whisker = 0.6263,
        %     draw position = 7.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 1.3544,
        %     upper quartile = 1.5349,
        %     lower quartile = 1.2210,
        %     upper whisker = 1.7887,
        %     lower whisker = 0.7932,
        %     draw position = 8.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 1.3365,
            upper quartile = 1.5349,
            lower quartile = 1.2028,
            upper whisker = 1.9611,
            lower whisker = 0.7106,
            draw position = 4.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 1.5088,
            upper quartile = 1.7163,
            lower quartile = 1.3752,
            upper whisker = 2.0123,
            lower whisker = 0.9002,
            draw position = 5.15
        }] coordinates {};

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.0610, 0.85)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.85,0.1347)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.85,0.1227)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.2011, 1.85)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.1850, 1.85)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(3.85,0.2670)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(3.85,0.2479)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.3324, 2.85)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.3112, 2.85)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(5.85,0.3974)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(5.85,0.3750)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.4622, 3.85)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.4391, 3.85)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(7.85,0.5268)}; 
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(7.85,0.5035)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.5911, 4.85)}; 
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.5683, 4.85)}; 
    \end{axis}
\end{tikzpicture}


==> figures/crossvalidation.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle, 
        xlabel={realization $i$ \vphantom{$\norm{\y - \yhat}_2^2$}},
        ylabel= {realization $j$},
        view={0}{90},
        xmin = 1,
        xmax = 50,
        ymin = 1,
        ymax = 50,
        xtick = {1,10,20,30,40,50},
        ytick = {1,10,20,30,40,50},
        colormap = {gradient}{color = (black) color = (blue) color = (white) color = (red) color = (black)},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$d$}, 
            ymin = -13, 
            ymax = 13, 
            ytick = {-13, 0, 13},
            yticklabels = {$<0$, $=0$, $>0$}
        },
    ]
        \addplot3 [surf, mesh/cols = 50, mesh/rows = 50] table[col sep = comma] {figures/crossdata.dat};
    \end{axis}
\end{tikzpicture}


==> figures/exactvalues.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        boxplotstyle,
        xmin = 0, 
        xmax = 2,
        ymin = 0.5, 
        ymax = 5.5,
        ylabel = {noise level $\sigma$},
        xlabel = {$\Vert\ytrue - \yhat^{(i)}\Vert_2^2$},
        % yticklabel pos = right,
        % ylabel style = {rotate = -180},
    ]
    
        \addplot+[boxplot prepared = {
            median = 0.1195,
            upper quartile = 0.1428,
            lower quartile = 0.1020,
            upper whisker = 0.2016,
            lower whisker = 0.0689,
            draw position = 0.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.0908,
            upper quartile = 0.1135,
            lower quartile = 0.0807,
            upper whisker = 0.1553,
            lower whisker = 0.0466,
            draw position = 1.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 0.2413,
        %     upper quartile = 0.2854,
        %     lower quartile = 0.2035,
        %     upper whisker = 0.4078,
        %     lower whisker = 0.1374,
        %     draw position = 1.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.1799,
        %     upper quartile = 0.2249,
        %     lower quartile = 0.1640,
        %     upper whisker = 0.3108,
        %     lower whisker = 0.0930,
        %     draw position = 2.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 0.3627,
            upper quartile = 0.4292,
            lower quartile = 0.3076,
            upper whisker = 0.5344,
            lower whisker = 0.2057,
            draw position = 1.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.2685,
            upper quartile = 0.3347,
            lower quartile = 0.2437,
            upper whisker = 0.4492,
            lower whisker = 0.1395,
            draw position = 2.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 0.4805,
        %     upper quartile = 0.5699,
        %     lower quartile = 0.4111,
        %     upper whisker = 0.7190,
        %     lower whisker = 0.2737,
        %     draw position = 3.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.3566,
        %     upper quartile = 0.4520,
        %     lower quartile = 0.3279,
        %     upper whisker = 0.5856,
        %     lower whisker = 0.1859,
        %     draw position = 4.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 0.6062,
            upper quartile = 0.7119,
            lower quartile = 0.5304,
            upper whisker = 0.9025,
            lower whisker = 0.3414,
            draw position = 2.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.4438,
            upper quartile = 0.5640,
            lower quartile = 0.4071,
            upper whisker = 0.7227,
            lower whisker = 0.2323,
            draw position = 3.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 0.7402,
        %     upper quartile = 0.8827,
        %     lower quartile = 0.6373,
        %     upper whisker = 1.0845,
        %     lower whisker = 0.4090,
        %     draw position = 5.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.5444,
        %     upper quartile = 0.7371,
        %     lower quartile = 0.4972,
        %     upper whisker = 1.0166,
        %     lower whisker = 0.2788,
        %     draw position = 6.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 0.8726,
            upper quartile = 1.0386,
            lower quartile = 0.7445,
            upper whisker = 1.4656,
            lower whisker = 0.4763,
            draw position = 3.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.6464,
            upper quartile = 0.8755,
            lower quartile = 0.5846,
            upper whisker = 1.1925,
            lower whisker = 0.3252,
            draw position = 4.15
        }] coordinates {};

        % \addplot+[boxplot prepared = {
        %     median = 1.0436,
        %     upper quartile = 1.2516,
        %     lower quartile = 0.8571,
        %     upper whisker = 1.6753,
        %     lower whisker = 0.5317,
        %     draw position = 7.85
        % }] coordinates {};
        %
        % \addplot+[boxplot prepared = {
        %     median = 0.7464,
        %     upper quartile = 1.0190,
        %     lower quartile = 0.6611,
        %     upper whisker = 1.5272,
        %     lower whisker = 0.3716,
        %     draw position = 8.15
        % }] coordinates {};
      
        \addplot+[boxplot prepared = {
            median = 1.2098,
            upper quartile = 1.4833,
            lower quartile = 0.9829,
            upper whisker = 2.1241,
            lower whisker = 0.6104,
            draw position = 4.85
        }] coordinates {};

        \addplot+[boxplot prepared = {
            median = 0.8533,
            upper quartile = 1.2248,
            lower quartile = 0.7517,
            upper whisker = 1.7816,
            lower whisker = 0.4179,
            draw position = 5.15
        }] coordinates {};

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.3275, 1.15)}; 
        
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.3636, 1.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.6181, 1.85)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.4913, 2.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.5675, 2.15)}; 
        
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.4833, 2.15)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(3.85,0.8306)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(4.15,0.6549)}; 
        
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(4.15,0.7764)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(4.15,0.6607)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.1638, 1.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.1729, 1.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(2.0988, 5.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.0432, 2.85)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.8186, 3.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.9849, 3.15)}; 
     
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(0.8391, 3.15)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(5.85,1.2549)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(5.85,1.3212)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(6.15,1.6156)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(6.15,1.1903)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(6.15,1.3519)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.5440, 3.85)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.7795, 3.85)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.5090, 3.85)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.5120, 4.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.7688, 4.15)}; 

        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.3913, 4.15)}; 
        
        \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(1.4360, 4.15)}; 
        
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(7.85,1.9486)}; 

        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(8.15,1.6204)}; 
        
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(8.15,1.9305)}; 
        
        % \addplot+[only marks, mark = *, mark size = 1pt, draw = black, fill = black] coordinates {(8.15,1.5881)}; 
    \end{axis}
\end{tikzpicture}

